AlleNoise: large-scale text classification benchmark dataset with real-world label noise

Label noise remains a challenge for training robust classification models. Most methods for mitigating label noise have been benchmarked using primarily datasets with synthetic noise. While the need for datasets with realistic noise distribution has partially been addressed by web-scraped benchmarks such as WebVision and Clothing1M, those benchmarks are restricted to the computer vision domain. With the growing importance of Transformer-based models, it is crucial to establish text classification benchmarks for learning with noisy labels. In this paper, we present AlleNoise, a new curated text classification benchmark dataset with real-world instance-dependent label noise, containing over 500,000 examples across approximately 5,600 classes, complemented with a meaningful, hierarchical taxonomy of categories. The noise distribution comes from actual users of a major e-commerce marketplace, so it realistically reflects the semantics of human mistakes. In addition to the noisy labels, we provide human-verified clean labels, which help to get a deeper insight into the noise distribution, unlike web-scraped datasets typically used in the field. We demonstrate that a representative selection of established methods for learning with noisy labels is inadequate to handle such real-world noise. In addition, we show evidence that these algorithms do not alleviate excessive memorization. As such, with AlleNoise, we set the bar high for the development of label noise methods that can handle real-world label noise in text classification tasks. The code and dataset are available for download at https://github.com/allegro/AlleNoise.

==> plot_grid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\pgfplotsset{every tick label/.append style={font=\normalsize}}


\definecolor{crimson}{RGB}{220,20,60}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{midnightblue}{RGB}{25,25,112}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{springgreen}{RGB}{0,255,127}
\definecolor{teal}{RGB}{0,128,128}

\begin{groupplot}[group style={group size=5 by 2}]
\nextgroupplot[
tick label style={/pgf/number format/fixed},
tick align=outside,
tick pos=left,
title={Symmetric},
% title={SymmetricAccuracy},
x grid style={darkgray176},
xmin=-706.45, xmax=14835.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
xticklabels={},
tick label style={white}
]
\path [draw=springgreen, fill=springgreen, opacity=0.1]
(axis cs:1412,0.498986298136145)
--(axis cs:1412,0.494943280363427)
--(axis cs:2825,0.592073967236818)
--(axis cs:4238,0.640661078345284)
--(axis cs:5651,0.671403365493205)
--(axis cs:7064,0.690671787414115)
--(axis cs:8477,0.704629163874173)
--(axis cs:9890,0.715257174986169)
--(axis cs:11303,0.720759228952621)
--(axis cs:12716,0.725576361138841)
--(axis cs:14129,0.727099258262076)
--(axis cs:14129,0.731390302416936)
--(axis cs:14129,0.731390302416936)
--(axis cs:12716,0.729031792296588)
--(axis cs:11303,0.725936984596033)
--(axis cs:9890,0.718441415571168)
--(axis cs:8477,0.707343729883887)
--(axis cs:7064,0.695146564915617)
--(axis cs:5651,0.673391920723184)
--(axis cs:4238,0.6440626779659)
--(axis cs:2825,0.596421490400054)
--(axis cs:1412,0.498986298136145)
--cycle;

\path [draw=crimson, fill=crimson, opacity=0.1]
(axis cs:1412,0.497504723398883)
--(axis cs:1412,0.491020638086738)
--(axis cs:2825,0.591584347918691)
--(axis cs:4238,0.638361724827301)
--(axis cs:5651,0.670785187548103)
--(axis cs:7064,0.690507216555951)
--(axis cs:8477,0.702239391832192)
--(axis cs:9890,0.710314473681999)
--(axis cs:11303,0.716099888105568)
--(axis cs:12716,0.719765167925133)
--(axis cs:14129,0.720445802583483)
--(axis cs:14129,0.721771905297301)
--(axis cs:14129,0.721771905297301)
--(axis cs:12716,0.720700986957775)
--(axis cs:11303,0.717648476882416)
--(axis cs:9890,0.71270539486114)
--(axis cs:8477,0.703493340340024)
--(axis cs:7064,0.692047043857367)
--(axis cs:5651,0.672955289438281)
--(axis cs:4238,0.64184353163872)
--(axis cs:2825,0.596095003949145)
--(axis cs:1412,0.497504723398883)
--cycle;

\path [draw=purple, fill=purple, opacity=0.1]
(axis cs:1412,0.498061063716293)
--(axis cs:1412,0.489757802114487)
--(axis cs:2825,0.587504630946327)
--(axis cs:4238,0.639330828549719)
--(axis cs:5651,0.670679177256377)
--(axis cs:7064,0.688170497438178)
--(axis cs:8477,0.700460836253207)
--(axis cs:9890,0.709504388551857)
--(axis cs:11303,0.7166741753626)
--(axis cs:12716,0.720147256156553)
--(axis cs:14129,0.720674364980006)
--(axis cs:14129,0.723454148817873)
--(axis cs:14129,0.723454148817873)
--(axis cs:12716,0.721473269788589)
--(axis cs:11303,0.717382647904906)
--(axis cs:9890,0.711942920833147)
--(axis cs:8477,0.702933159795548)
--(axis cs:7064,0.690283356448501)
--(axis cs:5651,0.672155565989956)
--(axis cs:4238,0.640536150877691)
--(axis cs:2825,0.594611469536702)
--(axis cs:1412,0.498061063716293)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:1412,0.520133946718309)
--(axis cs:1412,0.512559547916212)
--(axis cs:2825,0.610599651089988)
--(axis cs:4238,0.657038023699479)
--(axis cs:5651,0.684497232415738)
--(axis cs:7064,0.702517366665277)
--(axis cs:8477,0.714268569805943)
--(axis cs:9890,0.722158913697414)
--(axis cs:11303,0.727731846071066)
--(axis cs:12716,0.730766315745078)
--(axis cs:14129,0.731907341868179)
--(axis cs:14129,0.734961872993867)
--(axis cs:14129,0.734961872993867)
--(axis cs:12716,0.73303763705789)
--(axis cs:11303,0.730867021925696)
--(axis cs:9890,0.724457519720363)
--(axis cs:8477,0.717727933536402)
--(axis cs:7064,0.704797735058673)
--(axis cs:5651,0.68725859058248)
--(axis cs:4238,0.662179973386431)
--(axis cs:2825,0.612997260317762)
--(axis cs:1412,0.520133946718309)
--cycle;

\path [draw=midnightblue, fill=midnightblue, opacity=0.1]
(axis cs:0,0.720409985507121)
--(axis cs:0,0.718543282866205)
--(axis cs:0,0.720409985507121)
--(axis cs:0,0.720409985507121)
--cycle;

\path [draw=teal, fill=teal, opacity=0.1]
(axis cs:1412,0.472615740721206)
--(axis cs:1412,0.464971567677269)
--(axis cs:2825,0.576942129710117)
--(axis cs:4238,0.628764258378021)
--(axis cs:5651,0.663391945094437)
--(axis cs:7064,0.683731916823403)
--(axis cs:8477,0.697363350854201)
--(axis cs:9890,0.707324977057219)
--(axis cs:11303,0.713505623009554)
--(axis cs:12716,0.717915926384668)
--(axis cs:14129,0.719521718886452)
--(axis cs:14129,0.720834905771355)
--(axis cs:14129,0.720834905771355)
--(axis cs:12716,0.719594407137995)
--(axis cs:11303,0.715754365731687)
--(axis cs:9890,0.709355302029758)
--(axis cs:8477,0.699519329881851)
--(axis cs:7064,0.685433873303704)
--(axis cs:5651,0.666263541525884)
--(axis cs:4238,0.631212987060854)
--(axis cs:2825,0.580228621272289)
--(axis cs:1412,0.472615740721206)
--cycle;

\path [draw=cyan, fill=cyan, opacity=0.1]
(axis cs:1412,0.501193032104014)
--(axis cs:1412,0.493144448370646)
--(axis cs:2825,0.594235376605932)
--(axis cs:4238,0.643453069619859)
--(axis cs:5651,0.673532460478034)
--(axis cs:7064,0.693694789739134)
--(axis cs:8477,0.705452647123954)
--(axis cs:9890,0.714299616242493)
--(axis cs:11303,0.719992789104111)
--(axis cs:12716,0.723804709555895)
--(axis cs:14129,0.725549268014664)
--(axis cs:14129,0.726530912079428)
--(axis cs:14129,0.726530912079428)
--(axis cs:12716,0.724443943333311)
--(axis cs:11303,0.721667479860321)
--(axis cs:9890,0.716761629347948)
--(axis cs:8477,0.708948369469549)
--(axis cs:7064,0.695497465504645)
--(axis cs:5651,0.677911049202864)
--(axis cs:4238,0.648963454036023)
--(axis cs:2825,0.598241033772148)
--(axis cs:1412,0.501193032104014)
--cycle;

\addplot [semithick, springgreen]
table {%
1412 0.496964789249786
2825 0.594247728818436
4238 0.642361878155592
5651 0.672397643108194
7064 0.692909176164866
8477 0.70598644687903
9890 0.716849295278668
11303 0.723348106774327
12716 0.727304076717714
14129 0.729244780339506
};
\addplot [semithick, crimson]
table {%
1412 0.49426268074281
2825 0.593839675933918
4238 0.640102628233011
5651 0.671870238493192
7064 0.691277130206659
8477 0.702866366086108
9890 0.711509934271569
11303 0.716874182493992
12716 0.720233077441454
14129 0.721108853940392
};
\addplot [semithick, purple]
table {%
1412 0.49390943291539
2825 0.591058050241514
4238 0.639933489713705
5651 0.671417371623167
7064 0.68922692694334
8477 0.701696998024378
9890 0.710723654692502
11303 0.717028411633753
12716 0.720810262972571
14129 0.72206425689894
};
\addplot [semithick, blue]
table {%
1412 0.516346747317261
2825 0.611798455703875
4238 0.659608998542955
5651 0.685877911499109
7064 0.703657550861975
8477 0.715998251671172
9890 0.723308216708889
11303 0.729299433998381
12716 0.731901976401484
14129 0.733434607431023
};
\addplot [semithick, midnightblue]
table {%
0 0.719476634186663
};
\addplot [semithick, teal]
table {%
1412 0.468793654199238
2825 0.578585375491203
4238 0.629988622719438
5651 0.664827743310161
7064 0.684582895063553
8477 0.698441340368026
9890 0.708340139543488
11303 0.714629994370621
12716 0.718755166761332
14129 0.720178312328903
};
\addplot [semithick, cyan]
table {%
1412 0.49716874023733
2825 0.59623820518904
4238 0.646208261827941
5651 0.675721754840449
7064 0.694596127621889
8477 0.707200508296752
9890 0.715530622795221
11303 0.720830134482216
12716 0.724124326444603
14129 0.726040090047046
};

\nextgroupplot[
%tick label style={/pgf/number format/fixed},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={PairflipAccuracy},
title={Pairflip},
x grid style={darkgray176},
xmin=776.15, xmax=14764.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={},
xticklabels={},
tick label style={white},
]
\path [draw=springgreen, fill=springgreen, opacity=0.1]
(axis cs:1412,0.50962112528603)
--(axis cs:1412,0.500967952558322)
--(axis cs:2825,0.59999375079037)
--(axis cs:4238,0.649617761622834)
--(axis cs:5651,0.676911138700358)
--(axis cs:7064,0.695724352331164)
--(axis cs:8477,0.704340952082239)
--(axis cs:9890,0.711412220889595)
--(axis cs:11303,0.713666142764312)
--(axis cs:12716,0.716018936163946)
--(axis cs:14129,0.716856025402135)
--(axis cs:14129,0.720773295970312)
--(axis cs:14129,0.720773295970312)
--(axis cs:12716,0.720784310473317)
--(axis cs:11303,0.717305199883863)
--(axis cs:9890,0.714045577541906)
--(axis cs:8477,0.706964695907741)
--(axis cs:7064,0.698533131399872)
--(axis cs:5651,0.681498502464508)
--(axis cs:4238,0.654442742971617)
--(axis cs:2825,0.604315342387336)
--(axis cs:1412,0.50962112528603)
--cycle;


\path [draw=crimson, fill=crimson, opacity=0.1]
(axis cs:1412,0.506764813001029)
--(axis cs:1412,0.497644039431521)
--(axis cs:2825,0.599516998832447)
--(axis cs:4238,0.647648446908423)
--(axis cs:5651,0.679259706731443)
--(axis cs:7064,0.696077526390219)
--(axis cs:8477,0.704474307591822)
--(axis cs:9890,0.712334293029161)
--(axis cs:11303,0.714388477420317)
--(axis cs:12716,0.716697228061352)
--(axis cs:14129,0.718416176441341)
--(axis cs:14129,0.720934779682938)
--(axis cs:14129,0.720934779682938)
--(axis cs:12716,0.719508859954555)
--(axis cs:11303,0.71815522003589)
--(axis cs:9890,0.714049016192364)
--(axis cs:8477,0.707876323312453)
--(axis cs:7064,0.698239705056799)
--(axis cs:5651,0.681936485615134)
--(axis cs:4238,0.652013113742039)
--(axis cs:2825,0.60489168423087)
--(axis cs:1412,0.506764813001029)
--cycle;

\path [draw=purple, fill=purple, opacity=0.1]
(axis cs:1412,0.502714511951878)
--(axis cs:1412,0.498658956761856)
--(axis cs:2825,0.600686554129269)
--(axis cs:4238,0.648718693990886)
--(axis cs:5651,0.680361464904783)
--(axis cs:7064,0.699917337364954)
--(axis cs:8477,0.712929906043383)
--(axis cs:9890,0.721127758003344)
--(axis cs:11303,0.726844352350672)
--(axis cs:12716,0.730118428047281)
--(axis cs:14129,0.732041707107517)
--(axis cs:14129,0.734857021046086)
--(axis cs:14129,0.734857021046086)
--(axis cs:12716,0.73331692461015)
--(axis cs:11303,0.729325873672569)
--(axis cs:9890,0.723109791435185)
--(axis cs:8477,0.715214925161142)
--(axis cs:7064,0.702053123708597)
--(axis cs:5651,0.683860103225894)
--(axis cs:4238,0.651987813835409)
--(axis cs:2825,0.603891241393432)
--(axis cs:1412,0.502714511951878)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:1412,0.396707882267992)
--(axis cs:1412,0.373289039617636)
--(axis cs:2825,0.461148892268356)
--(axis cs:4238,0.493664952641186)
--(axis cs:5651,0.52619288266915)
--(axis cs:7064,0.524446169614568)
--(axis cs:8477,0.536634440762198)
--(axis cs:9890,0.533485859488737)
--(axis cs:11303,0.541299226567695)
--(axis cs:12716,0.54481324385026)
--(axis cs:14129,0.545917660358534)
--(axis cs:14129,0.552375699530255)
--(axis cs:14129,0.552375699530255)
--(axis cs:12716,0.5486817557434)
--(axis cs:11303,0.550000859168649)
--(axis cs:9890,0.544956823664201)
--(axis cs:8477,0.547670246731918)
--(axis cs:7064,0.535078788662203)
--(axis cs:5651,0.528612973946144)
--(axis cs:4238,0.504170504333135)
--(axis cs:2825,0.481254623547998)
--(axis cs:1412,0.396707882267992)
--cycle;

\path [draw=teal, fill=teal, opacity=0.1]
(axis cs:1412,0.358050025402788)
--(axis cs:1412,0.34658233674617)
--(axis cs:2825,0.450767741612871)
--(axis cs:4238,0.524139431279675)
--(axis cs:5651,0.563556525125332)
--(axis cs:7064,0.586980114660459)
--(axis cs:8477,0.600403950691675)
--(axis cs:9890,0.606420828939173)
--(axis cs:11303,0.613164981378091)
--(axis cs:12716,0.619465680929458)
--(axis cs:14129,0.620710058623666)
--(axis cs:14129,0.62656164399906)
--(axis cs:14129,0.62656164399906)
--(axis cs:12716,0.62471370848098)
--(axis cs:11303,0.623098829500003)
--(axis cs:9890,0.617901168731158)
--(axis cs:8477,0.608693129362708)
--(axis cs:7064,0.591915600898374)
--(axis cs:5651,0.57188149426391)
--(axis cs:4238,0.5383112685686)
--(axis cs:2825,0.475872863556485)
--(axis cs:1412,0.358050025402788)
--cycle;

\path [draw=cyan, fill=cyan, opacity=0.1]
(axis cs:1412,0.348740487790753)
--(axis cs:1412,0.310455228109577)
--(axis cs:2825,0.367588863033632)
--(axis cs:4238,0.372629223129582)
--(axis cs:5651,0.403653999214751)
--(axis cs:7064,0.407429853165695)
--(axis cs:8477,0.423742921510495)
--(axis cs:9890,0.421461523737573)
--(axis cs:11303,0.422971010203034)
--(axis cs:12716,0.425855520436655)
--(axis cs:14129,0.434746236422749)
--(axis cs:14129,0.464840204905931)
--(axis cs:14129,0.464840204905931)
--(axis cs:12716,0.463435867508999)
--(axis cs:11303,0.458554039937422)
--(axis cs:9890,0.459396313052374)
--(axis cs:8477,0.44803902422776)
--(axis cs:7064,0.443130324960713)
--(axis cs:5651,0.437128302185769)
--(axis cs:4238,0.422184824973789)
--(axis cs:2825,0.397868489823293)
--(axis cs:1412,0.348740487790753)
--cycle;

\addplot [semithick, springgreen]
table {%
1412 0.505294538922176
2825 0.602154546588853
4238 0.652030252297226
5651 0.679204820582433
7064 0.697128741865518
8477 0.70565282399499
9890 0.712728899215751
11303 0.715485671324087
12716 0.718401623318632
14129 0.718814660686223
};
% \addlegendentry{CCE}

\addplot [semithick, crimson]
table {%
1412 0.502204426216275
2825 0.602204341531659
4238 0.649830780325231
5651 0.680598096173289
7064 0.697158615723509
8477 0.706175315452138
9890 0.713191654610763
11303 0.716271848728103
12716 0.718103044007954
14129 0.719675478062139
};
% \addlegendentry{CE}

\addplot [semithick, purple]
table {%
1412 0.500686734356867
2825 0.602288897761351
4238 0.650353253913148
5651 0.682110784065339
7064 0.700985230536775
8477 0.714072415602263
9890 0.722118774719265
11303 0.72808511301162
12716 0.731717676328715
14129 0.733449364076801
};
% \addlegendentry{ELR}

\addplot [semithick, blue]
table {%
1412 0.384998460942814
2825 0.471201757908177
4238 0.498917728487161
5651 0.527402928307647
7064 0.529762479138385
8477 0.542152343747058
9890 0.539221341576469
11303 0.545650042868172
12716 0.54674749979683
14129 0.549146679944394
};
% \addlegendentry{GJSD}

\addplot [semithick, teal]
table {%
1412 0.352316181074479
2825 0.463320302584678
4238 0.531225349924138
5651 0.567719009694621
7064 0.589447857779416
8477 0.604548540027192
9890 0.612160998835166
11303 0.618131905439047
12716 0.622089694705219
14129 0.623635851311363
};
% \addlegendentry{PRL}

\addplot [semithick, cyan]
table {%
1412 0.329597857950165
2825 0.382728676428462
4238 0.397407024051685
5651 0.42039115070026
7064 0.425280089063204
8477 0.435890972869127
9890 0.440428918394973
11303 0.440762525070228
12716 0.444645693972827
14129 0.44979322066434
};
% \addlegendentry{SPL}


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={MatrixflipAccuracy},
title={Matrixflip},
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={},
xticklabels={},
tick label style={white}
]

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={NestedAccuracy},
title={Nested},
x grid style={darkgray176},
xmin=776.15, xmax=14764.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={},
xticklabels={},
tick label style={white}
]
\path [draw=springgreen, fill=springgreen, opacity=0.1]
(axis cs:1412,0.505036159265011)
--(axis cs:1412,0.497402740281451)
--(axis cs:2825,0.599637189561515)
--(axis cs:4238,0.648401669052195)
--(axis cs:5651,0.674893933172766)
--(axis cs:7064,0.693994103077771)
--(axis cs:8477,0.70222564049647)
--(axis cs:9890,0.708270417133623)
--(axis cs:11303,0.711821778885939)
--(axis cs:12716,0.714537925178949)
--(axis cs:14129,0.716128775858967)
--(axis cs:14129,0.716952807297199)
--(axis cs:14129,0.716952807297199)
--(axis cs:12716,0.715876383986574)
--(axis cs:11303,0.7151691270638)
--(axis cs:9890,0.711246144332078)
--(axis cs:8477,0.705766432941269)
--(axis cs:7064,0.696253110618962)
--(axis cs:5651,0.678142086347824)
--(axis cs:4238,0.650185432202258)
--(axis cs:2825,0.601995378138225)
--(axis cs:1412,0.505036159265011)
--cycle;

\path [draw=crimson, fill=crimson, opacity=0.1]
(axis cs:1412,0.505036159265011)
--(axis cs:1412,0.497402740281451)
--(axis cs:2825,0.599005495075073)
--(axis cs:4238,0.648060990417432)
--(axis cs:5651,0.675721809727326)
--(axis cs:7064,0.693789317976982)
--(axis cs:8477,0.702748577131053)
--(axis cs:9890,0.707799955162102)
--(axis cs:11303,0.711989508652686)
--(axis cs:12716,0.714782398848807)
--(axis cs:14129,0.715236370464905)
--(axis cs:14129,0.718581646413268)
--(axis cs:14129,0.718581646413268)
--(axis cs:12716,0.717323899144396)
--(axis cs:11303,0.716424540145738)
--(axis cs:9890,0.71198536981636)
--(axis cs:8477,0.705482302051317)
--(axis cs:7064,0.697074939593793)
--(axis cs:5651,0.679294556813389)
--(axis cs:4238,0.649580656428023)
--(axis cs:2825,0.601771153253735)
--(axis cs:1412,0.505036159265011)
--cycle;

\path [draw=purple, fill=purple, opacity=0.1]
(axis cs:1412,0.501579033511434)
--(axis cs:1412,0.499177902506944)
--(axis cs:2825,0.596282905766768)
--(axis cs:4238,0.65009292300087)
--(axis cs:5651,0.678338342891893)
--(axis cs:7064,0.699345488641836)
--(axis cs:8477,0.710825749753554)
--(axis cs:9890,0.719312608065669)
--(axis cs:11303,0.725215163886289)
--(axis cs:12716,0.728191195131683)
--(axis cs:14129,0.729280223287216)
--(axis cs:14129,0.732225230342652)
--(axis cs:14129,0.732225230342652)
--(axis cs:12716,0.730666946292237)
--(axis cs:11303,0.72636792830853)
--(axis cs:9890,0.721124021990972)
--(axis cs:8477,0.712482925558168)
--(axis cs:7064,0.701520938158765)
--(axis cs:5651,0.68159442423832)
--(axis cs:4238,0.652107050792268)
--(axis cs:2825,0.601428419418071)
--(axis cs:1412,0.501579033511434)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:1412,0.513426871415837)
--(axis cs:1412,0.509473571298544)
--(axis cs:2825,0.604838834418434)
--(axis cs:4238,0.648014000474892)
--(axis cs:5651,0.676755289563364)
--(axis cs:7064,0.692396963110607)
--(axis cs:8477,0.701402821505464)
--(axis cs:9890,0.706374424546757)
--(axis cs:11303,0.709471577625235)
--(axis cs:12716,0.711487138420133)
--(axis cs:14129,0.712484505825952)
--(axis cs:14129,0.71577014204265)
--(axis cs:14129,0.71577014204265)
--(axis cs:12716,0.714976066882049)
--(axis cs:11303,0.713538247567909)
--(axis cs:9890,0.710206240109835)
--(axis cs:8477,0.706051583034116)
--(axis cs:7064,0.694446610547816)
--(axis cs:5651,0.679624616633456)
--(axis cs:4238,0.653359789708357)
--(axis cs:2825,0.610000479312313)
--(axis cs:1412,0.513426871415837)
--cycle;

\path [draw=teal, fill=teal, opacity=0.1]
(axis cs:1412,0.476670529209573)
--(axis cs:1412,0.469856793917372)
--(axis cs:2825,0.577529441918437)
--(axis cs:4238,0.633035936372965)
--(axis cs:5651,0.664764184093492)
--(axis cs:7064,0.685184944033904)
--(axis cs:8477,0.698784235526888)
--(axis cs:9890,0.706465602358601)
--(axis cs:11303,0.711586780835452)
--(axis cs:12716,0.715428538366931)
--(axis cs:14129,0.717103089267037)
--(axis cs:14129,0.719372201534964)
--(axis cs:14129,0.719372201534964)
--(axis cs:12716,0.718419310417966)
--(axis cs:11303,0.713164777856591)
--(axis cs:9890,0.709199647268748)
--(axis cs:8477,0.700658908073098)
--(axis cs:7064,0.687745424253446)
--(axis cs:5651,0.667909504532189)
--(axis cs:4238,0.638242126395466)
--(axis cs:2825,0.583259204028198)
--(axis cs:1412,0.476670529209573)
--cycle;

\path [draw=cyan, fill=cyan, opacity=0.1]
(axis cs:1412,0.498943088489866)
--(axis cs:1412,0.487771142059743)
--(axis cs:2825,0.580912630817287)
--(axis cs:4238,0.619024541652981)
--(axis cs:5651,0.640149504431291)
--(axis cs:7064,0.653980207897514)
--(axis cs:8477,0.661247194945254)
--(axis cs:9890,0.666738865328559)
--(axis cs:11303,0.670345345430835)
--(axis cs:12716,0.673666463374056)
--(axis cs:14129,0.674847552433506)
--(axis cs:14129,0.678646103790261)
--(axis cs:14129,0.678646103790261)
--(axis cs:12716,0.677465503955137)
--(axis cs:11303,0.674831790290928)
--(axis cs:9890,0.673860494045464)
--(axis cs:8477,0.665700840051905)
--(axis cs:7064,0.658769356738999)
--(axis cs:5651,0.643390371038923)
--(axis cs:4238,0.623827336077357)
--(axis cs:2825,0.585207412684744)
--(axis cs:1412,0.498943088489866)
--cycle;

\addplot [semithick, springgreen]
table {%
1412 0.501219449773231
2825 0.60081628384987
4238 0.649293550627226
5651 0.676518009760295
7064 0.695123606848366
8477 0.703996036718869
9890 0.70975828073285
11303 0.713495452974869
12716 0.715207154582762
14129 0.716540791578083
};
\addplot [semithick, crimson]
table {%
1412 0.501219449773231
2825 0.600388324164404
4238 0.648820823422727
5651 0.677508183270358
7064 0.695432128785387
8477 0.704115439591185
9890 0.709892662489231
11303 0.714207024399212
12716 0.716053148996602
14129 0.716909008439086
};
\addplot [semithick, purple]
table {%
1412 0.500378468009189
2825 0.598855662592419
4238 0.651099986896569
5651 0.679966383565107
7064 0.7004332134003
8477 0.711654337655861
9890 0.72021831502832
11303 0.72579154609741
12716 0.72942907071196
14129 0.730752726814934
};
\addplot [semithick, blue]
table {%
1412 0.51145022135719
2825 0.607419656865374
4238 0.650686895091624
5651 0.67818995309841
7064 0.693421786829211
8477 0.70372720226979
9890 0.708290332328296
11303 0.711504912596572
12716 0.713231602651091
14129 0.714127323934301
};
\addplot [semithick, teal]
table {%
1412 0.473263661563472
2825 0.580394322973318
4238 0.635639031384216
5651 0.666336844312841
7064 0.686465184143675
8477 0.699721571799993
9890 0.707832624813675
11303 0.712375779346021
12716 0.716923924392449
14129 0.718237645401
};
\addplot [semithick, cyan]
table {%
1412 0.493357115274804
2825 0.583060021751015
4238 0.621425938865169
5651 0.641769937735107
7064 0.656374782318257
8477 0.663474017498579
9890 0.670299679687012
11303 0.672588567860882
12716 0.675565983664597
14129 0.676746828111883
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={AlleNoiseAccuracy},
title={AlleNoise},
x grid style={darkgray176},
xmin=-706.45, xmax=14835.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={},
xticklabels={},
tick label style={white}
]
\path [draw=springgreen, fill=springgreen, opacity=0.1]
(axis cs:1412,0.451636785503853)
--(axis cs:1412,0.445902434208683)
--(axis cs:2825,0.529598618389308)
--(axis cs:4238,0.570352433864829)
--(axis cs:5651,0.592014649536678)
--(axis cs:7064,0.610391149585961)
--(axis cs:8477,0.621059413150788)
--(axis cs:9890,0.62780485982023)
--(axis cs:11303,0.631615808456088)
--(axis cs:12716,0.634877298692304)
--(axis cs:14129,0.63646545389824)
--(axis cs:14129,0.640985430804733)
--(axis cs:14129,0.640985430804733)
--(axis cs:12716,0.639887774350246)
--(axis cs:11303,0.636409446144257)
--(axis cs:9890,0.63209758492122)
--(axis cs:8477,0.623407663560679)
--(axis cs:7064,0.612669502547633)
--(axis cs:5651,0.597769290141751)
--(axis cs:4238,0.573792450669001)
--(axis cs:2825,0.533748608549719)
--(axis cs:1412,0.451636785503853)
--cycle;

\path [draw=crimson, fill=crimson, opacity=0.1]
(axis cs:1412,0.452665774349511)
--(axis cs:1412,0.446353656168768)
--(axis cs:2825,0.526205966327298)
--(axis cs:4238,0.566795077881633)
--(axis cs:5651,0.590400805773929)
--(axis cs:7064,0.60585438659117)
--(axis cs:8477,0.617578752165281)
--(axis cs:9890,0.623858800143801)
--(axis cs:11303,0.6302448842151)
--(axis cs:12716,0.632668818877961)
--(axis cs:14129,0.634610156815731)
--(axis cs:14129,0.640298895003922)
--(axis cs:14129,0.640298895003922)
--(axis cs:12716,0.638273712649874)
--(axis cs:11303,0.63559317146362)
--(axis cs:9890,0.630435639341739)
--(axis cs:8477,0.623588060546237)
--(axis cs:7064,0.613264842872581)
--(axis cs:5651,0.597086561428364)
--(axis cs:4238,0.571417939888873)
--(axis cs:2825,0.5357982838163)
--(axis cs:1412,0.452665774349511)
--cycle;

\path [draw=purple, fill=purple, opacity=0.1]
(axis cs:1412,0.451492298003508)
--(axis cs:1412,0.446342092589072)
--(axis cs:2825,0.527367751081556)
--(axis cs:4238,0.566724842268756)
--(axis cs:5651,0.592550810905557)
--(axis cs:7064,0.607944249644329)
--(axis cs:8477,0.619870389592701)
--(axis cs:9890,0.62406891716057)
--(axis cs:11303,0.630458937050032)
--(axis cs:12716,0.633217378817962)
--(axis cs:14129,0.635268106352438)
--(axis cs:14129,0.641000572359155)
--(axis cs:14129,0.641000572359155)
--(axis cs:12716,0.638996434284566)
--(axis cs:11303,0.636879163995952)
--(axis cs:9890,0.630833077581352)
--(axis cs:8477,0.623813940429757)
--(axis cs:7064,0.611014524553235)
--(axis cs:5651,0.594729954181132)
--(axis cs:4238,0.571213285774316)
--(axis cs:2825,0.529800629486186)
--(axis cs:1412,0.451492298003508)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:1412,0.46273732250801)
--(axis cs:1412,0.454277353402781)
--(axis cs:2825,0.532524448454802)
--(axis cs:4238,0.572310502045124)
--(axis cs:5651,0.592771285598632)
--(axis cs:7064,0.610117618615411)
--(axis cs:8477,0.617973132951719)
--(axis cs:9890,0.624886329433063)
--(axis cs:11303,0.629203414298997)
--(axis cs:12716,0.631873283031424)
--(axis cs:14129,0.632989855294452)
--(axis cs:14129,0.638895247841482)
--(axis cs:14129,0.638895247841482)
--(axis cs:12716,0.63763968459134)
--(axis cs:11303,0.634704557409084)
--(axis cs:9890,0.629332191424112)
--(axis cs:8477,0.624255624531776)
--(axis cs:7064,0.613800361944916)
--(axis cs:5651,0.597203281479755)
--(axis cs:4238,0.576072808717836)
--(axis cs:2825,0.535809846490601)
--(axis cs:1412,0.46273732250801)
--cycle;

\path [draw=midnightblue, fill=midnightblue, opacity=0.1]
(axis cs:0,0.640245889403347)
--(axis cs:0,0.635024342099213)
--(axis cs:0,0.640245889403347)
--(axis cs:0,0.640245889403347)
--cycle;

\path [draw=teal, fill=teal, opacity=0.1]
(axis cs:1412,0.419179111754563)
--(axis cs:1412,0.409911220118292)
--(axis cs:2825,0.49902794306573)
--(axis cs:4238,0.543641491007837)
--(axis cs:5651,0.567593463847573)
--(axis cs:7064,0.58586052772205)
--(axis cs:8477,0.596704749182977)
--(axis cs:9890,0.604807181712341)
--(axis cs:11303,0.610423981295616)
--(axis cs:12716,0.612576403354081)
--(axis cs:14129,0.614091597491405)
--(axis cs:14129,0.61906023897212)
--(axis cs:14129,0.61906023897212)
--(axis cs:12716,0.617507616405447)
--(axis cs:11303,0.613868798265306)
--(axis cs:9890,0.609320936440507)
--(axis cs:8477,0.600398644107868)
--(axis cs:7064,0.588138746025809)
--(axis cs:5651,0.57125188671888)
--(axis cs:4238,0.546445479945973)
--(axis cs:2825,0.505893416333739)
--(axis cs:1412,0.419179111754563)
--cycle;

\path [draw=cyan, fill=cyan, opacity=0.1]
(axis cs:1412,0.446196714439249)
--(axis cs:1412,0.44013592640687)
--(axis cs:2825,0.509264096640247)
--(axis cs:4238,0.539711081558171)
--(axis cs:5651,0.557114714524484)
--(axis cs:7064,0.568858835737872)
--(axis cs:8477,0.577951508686144)
--(axis cs:9890,0.581973671941517)
--(axis cs:11303,0.587092972516231)
--(axis cs:12716,0.588962060449004)
--(axis cs:14129,0.590418630221579)
--(axis cs:14129,0.594575399303329)
--(axis cs:14129,0.594575399303329)
--(axis cs:12716,0.593856232056419)
--(axis cs:11303,0.590979242471035)
--(axis cs:9890,0.586643971707674)
--(axis cs:8477,0.580882707659318)
--(axis cs:7064,0.571649138729755)
--(axis cs:5651,0.559652712694926)
--(axis cs:4238,0.542936200632521)
--(axis cs:2825,0.512348690425973)
--(axis cs:1412,0.446196714439249)
--cycle;

\addplot [semithick, springgreen]
table {%
1412 0.448769609856268
2825 0.531673613469513
4238 0.572072442266915
5651 0.594891969839215
7064 0.611530326066797
8477 0.622233538355733
9890 0.629951222370725
11303 0.634012627300173
12716 0.637382536521275
14129 0.638725442351486
};
\addplot [semithick, crimson]
table {%
1412 0.449509715259139
2825 0.531002125071799
4238 0.569106508885253
5651 0.593743683601147
7064 0.609559614731875
8477 0.620583406355759
9890 0.62714721974277
11303 0.63291902783936
12716 0.635471265763918
14129 0.637454525909827
};
\addplot [semithick, purple]
table {%
1412 0.44891719529629
2825 0.528584190283871
4238 0.568969064021536
5651 0.593640382543345
7064 0.609479387098782
8477 0.621842165011229
9890 0.627450997370961
11303 0.633669050522992
12716 0.636106906551264
14129 0.638134339355796
};
\addplot [semithick, blue]
table {%
1412 0.458507337955395
2825 0.534167147472701
4238 0.57419165538148
5651 0.594987283539193
7064 0.611958990280164
8477 0.621114378741748
9890 0.627109260428588
11303 0.63195398585404
12716 0.634756483811382
14129 0.635942551567967
};
\addplot [semithick, midnightblue]
table {%
0 0.63763511575128
};
\addplot [semithick, teal]
table {%
1412 0.414545165936428
2825 0.502460679699734
4238 0.545043485476905
5651 0.569422675283226
7064 0.58699963687393
8477 0.598551696645423
9890 0.607064059076424
11303 0.612146389780461
12716 0.615042009879764
14129 0.616575918231762
};
\addplot [semithick, cyan]
table {%
1412 0.44316632042306
2825 0.51080639353311
4238 0.541323641095346
5651 0.558383713609705
7064 0.570253987233814
8477 0.579417108172731
9890 0.584308821824596
11303 0.589036107493633
12716 0.591409146252712
14129 0.592497014762454
};

\nextgroupplot[
tick align=outside,
tick pos=left,
% title={SymmetricMemorized},
name=symmetric,
x grid style={darkgray176},
xlabel={step},
xmin=-706.45, xmax=14835.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction memorized},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black}
]
\path [draw=springgreen, fill=springgreen, opacity=0.1]
(axis cs:1412,0.000400454234167755)
--(axis cs:1412,-6.87022497588754e-05)
--(axis cs:2825,-2.45080981605141e-05)
--(axis cs:4238,-2.45080981605141e-05)
--(axis cs:5651,-2.45060673742127e-05)
--(axis cs:7064,-2.45040327877727e-05)
--(axis cs:8477,-4.88327355663579e-05)
--(axis cs:9890,0)
--(axis cs:11303,-4.10108818015794e-05)
--(axis cs:12716,0)
--(axis cs:14129,-4.10108818015794e-05)
--(axis cs:14129,0.000107367882465139)
--(axis cs:14129,0.000107367882465139)
--(axis cs:12716,0)
--(axis cs:11303,0.000107367882465139)
--(axis cs:9890,0)
--(axis cs:8477,0.000247881724951078)
--(axis cs:7064,0.000157207027811893)
--(axis cs:5651,0.000157220072353653)
--(axis cs:4238,0.000157233109442954)
--(axis cs:2825,0.000157233109442954)
--(axis cs:1412,0.000400454234167755)
--cycle;

\path [draw=crimson, fill=crimson, opacity=0.1]
(axis cs:1412,0.000157233109442954)
--(axis cs:1412,-2.45080981605141e-05)
--(axis cs:2825,-4.88408361484604e-05)
--(axis cs:4238,-2.45080981605141e-05)
--(axis cs:5651,0)
--(axis cs:7064,-4.10108818015794e-05)
--(axis cs:8477,-4.8845690546046e-05)
--(axis cs:9890,-4.10108818015794e-05)
--(axis cs:11303,0)
--(axis cs:12716,0)
--(axis cs:14129,0)
--(axis cs:14129,0)
--(axis cs:14129,0)
--(axis cs:12716,0)
--(axis cs:11303,0)
--(axis cs:9890,0.000107367882465139)
--(axis cs:8477,0.000247905686233726)
--(axis cs:7064,0.000107367882465139)
--(axis cs:5651,0)
--(axis cs:4238,0.000157233109442954)
--(axis cs:2825,0.00024792284809446)
--(axis cs:1412,0.000157233109442954)
--cycle;

\path [draw=purple, fill=purple, opacity=0.1]
(axis cs:1412,0.000157233109442954)
--(axis cs:1412,-2.45080981605141e-05)
--(axis cs:2825,-4.10176863281818e-05)
--(axis cs:4238,-4.10040795322349e-05)
--(axis cs:5651,0)
--(axis cs:7064,8.67195553690671e-06)
--(axis cs:8477,-6.06903928751168e-06)
--(axis cs:9890,-2.45060673742127e-05)
--(axis cs:11303,0)
--(axis cs:12716,-4.10176863281818e-05)
--(axis cs:14129,-4.10176863281818e-05)
--(axis cs:14129,0.000107385696947062)
--(axis cs:14129,0.000107385696947062)
--(axis cs:12716,0.000107385696947062)
--(axis cs:11303,0)
--(axis cs:9890,0.000157220072353653)
--(axis cs:8477,0.000271486039291112)
--(axis cs:7064,0.000190388040150773)
--(axis cs:5651,0)
--(axis cs:4238,0.000107350073892795)
--(axis cs:2825,0.000107385696947062)
--(axis cs:1412,0.000157233109442954)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:1412,0.000247938239256997)
--(axis cs:1412,-4.88562236586772e-05)
--(axis cs:2825,-2.45040327877727e-05)
--(axis cs:4238,-2.45080981605141e-05)
--(axis cs:5651,0)
--(axis cs:7064,0)
--(axis cs:8477,0)
--(axis cs:9890,0)
--(axis cs:11303,0)
--(axis cs:12716,0)
--(axis cs:14129,0)
--(axis cs:14129,0)
--(axis cs:14129,0)
--(axis cs:12716,0)
--(axis cs:11303,0)
--(axis cs:9890,0)
--(axis cs:8477,0)
--(axis cs:7064,0)
--(axis cs:5651,0)
--(axis cs:4238,0.000157233109442954)
--(axis cs:2825,0.000157207027811893)
--(axis cs:1412,0.000247938239256997)
--cycle;

\path [draw=midnightblue, fill=midnightblue, opacity=0.1]
(axis cs:0,0.000144502831376052)
--(axis cs:0,-3.8333830844492e-05)
--(axis cs:0,0.000144502831376052)
--(axis cs:0,0.000144502831376052)
--cycle;

\path [draw=teal, fill=teal, opacity=0.1]
(axis cs:1412,0.000178724331318756)
--(axis cs:1412,-1.28318296598564e-05)
--(axis cs:2825,-1.2832894847741e-05)
--(axis cs:4238,-1.2832894847741e-05)
--(axis cs:5651,0)
--(axis cs:7064,0)
--(axis cs:8477,0)
--(axis cs:9890,-4.10176863281818e-05)
--(axis cs:11303,-2.45080981605141e-05)
--(axis cs:12716,-4.10108818015794e-05)
--(axis cs:14129,-2.45080981605141e-05)
--(axis cs:14129,0.000157233109442954)
--(axis cs:14129,0.000157233109442954)
--(axis cs:12716,0.000107367882465139)
--(axis cs:11303,0.000157233109442954)
--(axis cs:9890,0.000107385696947062)
--(axis cs:8477,0)
--(axis cs:7064,0)
--(axis cs:5651,0)
--(axis cs:4238,0.000178739158950791)
--(axis cs:2825,0.000178739158950791)
--(axis cs:1412,0.000178724331318756)
--cycle;

\path [draw=cyan, fill=cyan, opacity=0.1]
(axis cs:1412,0.000349062708304012)
--(axis cs:1412,-8.36016757838124e-05)
--(axis cs:2825,-4.88537954271344e-05)
--(axis cs:4238,-8.20217636031588e-05)
--(axis cs:5651,-2.45080981605141e-05)
--(axis cs:7064,0)
--(axis cs:8477,-2.45060673742127e-05)
--(axis cs:9890,-2.45080981605141e-05)
--(axis cs:11303,0)
--(axis cs:12716,-4.10176863281818e-05)
--(axis cs:14129,-4.10176863281818e-05)
--(axis cs:14129,0.000107385696947062)
--(axis cs:14129,0.000107385696947062)
--(axis cs:12716,0.000107385696947062)
--(axis cs:11303,0)
--(axis cs:9890,0.000157233109442954)
--(axis cs:8477,0.000157220072353653)
--(axis cs:7064,0)
--(axis cs:5651,0.000157233109442954)
--(axis cs:4238,0.000214735764930279)
--(axis cs:2825,0.000247946817328454)
--(axis cs:1412,0.000349062708304012)
--cycle;

\addplot [semithick, springgreen]
table {%
1412 0.00016587599220444
2825 6.636250564122e-05
4238 6.636250564122e-05
5651 6.635700248972e-05
7064 6.635149751206e-05
8477 9.952449469236e-05
9890 0
11303 3.317850033178e-05
12716 0
14129 3.317850033178e-05
};
\addplot [semithick, crimson]
table {%
1412 6.636250564122e-05
2825 9.9541005973e-05
4238 6.636250564122e-05
5651 0
7064 3.317850033178e-05
8477 9.952999784384e-05
9890 3.317850033178e-05
11303 0
12716 0
14129 0
};
\addplot [semithick, purple]
table {%
1412 6.636250564122e-05
2825 3.318400530944e-05
4238 3.317299718028e-05
5651 0
7064 9.952999784384e-05
8477 0.0001327085000018
9890 6.635700248972e-05
11303 0
12716 3.318400530944e-05
14129 3.318400530944e-05
};
\addplot [semithick, blue]
table {%
1412 9.954100779916e-05
2825 6.635149751206e-05
4238 6.636250564122e-05
5651 0
7064 0
8477 0
9890 0
11303 0
12716 0
14129 0
};
\addplot [semithick, midnightblue]
table {%
0 5.308450026578e-05
};
\addplot [semithick, teal]
table {%
1412 8.294625082945e-05
2825 8.2953132051525e-05
4238 8.2953132051525e-05
5651 0
7064 0
8477 0
9890 3.318400530944e-05
11303 6.636250564122e-05
12716 3.317850033178e-05
14129 6.636250564122e-05
};
\addplot [semithick, cyan]
table {%
1412 0.0001327305162601
2825 9.954651095066e-05
4238 6.635700066356e-05
5651 6.636250564122e-05
7064 0
8477 6.635700248972e-05
9890 6.636250564122e-05
11303 0
12716 3.318400530944e-05
14129 3.318400530944e-05
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={PairflipMemorized},
x grid style={darkgray176},
xlabel={step},
xmin=776.15, xmax=14764.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={}
]
\path [draw=springgreen, fill=springgreen, opacity=0.1]
(axis cs:1412,0.000337866626830419)
--(axis cs:1412,6.02753771509405e-05)
--(axis cs:2825,-4.88432632713788e-05)
--(axis cs:4238,-8.20217636031588e-05)
--(axis cs:5651,-8.20217636031588e-05)
--(axis cs:7064,-0.000123032645404738)
--(axis cs:8477,-4.10108818015794e-05)
--(axis cs:9890,-4.10108818015794e-05)
--(axis cs:11303,-8.20217636031588e-05)
--(axis cs:12716,-8.20217636031588e-05)
--(axis cs:14129,-8.20217636031588e-05)
--(axis cs:14129,0.000214735764930279)
--(axis cs:14129,0.000214735764930279)
--(axis cs:12716,0.000214735764930279)
--(axis cs:11303,0.000214735764930279)
--(axis cs:9890,0.000107367882465139)
--(axis cs:8477,0.000107367882465139)
--(axis cs:7064,0.000322103647395418)
--(axis cs:5651,0.000214735764930279)
--(axis cs:4238,0.000214735764930279)
--(axis cs:2825,0.000247914265262059)
--(axis cs:1412,0.000337866626830419)
--cycle;

\path [draw=crimson, fill=crimson, opacity=0.1]
(axis cs:1412,0.000271509626166859)
--(axis cs:1412,-6.08162351261942e-06)
--(axis cs:2825,0)
--(axis cs:4238,4.85887887878912e-05)
--(axis cs:5651,-6.08162351261945e-06)
--(axis cs:7064,-2.45060646159827e-05)
--(axis cs:8477,-4.10108818015794e-05)
--(axis cs:9890,-4.10108818015794e-05)
--(axis cs:11303,-4.10108818015794e-05)
--(axis cs:12716,-4.10108818015794e-05)
--(axis cs:14129,-4.10108818015794e-05)
--(axis cs:14129,0.000107367882465139)
--(axis cs:14129,0.000107367882465139)
--(axis cs:12716,0.000107367882465139)
--(axis cs:11303,0.000107367882465139)
--(axis cs:9890,0.000107367882465139)
--(axis cs:8477,0.000107367882465139)
--(axis cs:7064,0.000157220065943103)
--(axis cs:5651,0.000271509626166859)
--(axis cs:4238,0.000283196214529909)
--(axis cs:2825,0.0003317850033178)
--(axis cs:1412,0.000271509626166859)
--cycle;

\path [draw=purple, fill=purple, opacity=0.1]
(axis cs:1412,0.000157220065943103)
--(axis cs:1412,-2.45060646159827e-05)
--(axis cs:2825,-1.7226357173277e-05)
--(axis cs:4238,-4.90121292319654e-05)
--(axis cs:5651,-4.90121292319654e-05)
--(axis cs:7064,-4.88432632713788e-05)
--(axis cs:8477,-6.08162351261942e-06)
--(axis cs:9890,-2.45060646159827e-05)
--(axis cs:11303,-4.88432632713788e-05)
--(axis cs:12716,-4.88432632713788e-05)
--(axis cs:14129,-4.88432632713788e-05)
--(axis cs:14129,0.000247914265262059)
--(axis cs:14129,0.000247914265262059)
--(axis cs:12716,0.000247914265262059)
--(axis cs:11303,0.000247914265262059)
--(axis cs:9890,0.000157220065943103)
--(axis cs:8477,0.000271509626166859)
--(axis cs:7064,0.000247914265262059)
--(axis cs:5651,0.000314440131886205)
--(axis cs:4238,0.000314440131886205)
--(axis cs:2825,0.000415368361154637)
--(axis cs:1412,0.000157220065943103)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:1412,0.000106176563079144)
--(axis cs:1412,1.82170182120562e-05)
--(axis cs:2825,4.38843642866061e-05)
--(axis cs:4238,-2.28013599540204e-06)
--(axis cs:5651,3.25148914633857e-06)
--(axis cs:7064,-1.83124263589939e-05)
--(axis cs:8477,-1.53758922440569e-05)
--(axis cs:9890,-9.18786898278143e-06)
--(axis cs:11303,-9.18786898278143e-06)
--(axis cs:12716,-1.83124263589939e-05)
--(axis cs:14129,-9.18786898278143e-06)
--(axis cs:14129,5.89453014992614e-05)
--(axis cs:14129,5.89453014992614e-05)
--(axis cs:12716,9.29485751337139e-05)
--(axis cs:11303,5.89453014992614e-05)
--(axis cs:9890,5.89453014992614e-05)
--(axis cs:8477,4.02546085022969e-05)
--(axis cs:7064,9.29485751337139e-05)
--(axis cs:5651,7.13846596283814e-05)
--(axis cs:4238,0.000101795001028362)
--(axis cs:2825,0.000155145365779314)
--(axis cs:1412,0.000106176563079144)
--cycle;

\path [draw=teal, fill=teal, opacity=0.1]
(axis cs:1412,0.000216944512483669)
--(axis cs:1412,7.33071771957974e-05)
--(axis cs:2825,-9.62187699833591e-06)
--(axis cs:4238,-1.83757379655629e-05)
--(axis cs:5651,-1.83757379655629e-05)
--(axis cs:7064,-1.83124263589939e-05)
--(axis cs:8477,-1.83124263589939e-05)
--(axis cs:9890,-1.83124263589939e-05)
--(axis cs:11303,-2.28013599540204e-06)
--(axis cs:12716,-1.83124263589939e-05)
--(axis cs:14129,-1.3978409714615e-05)
--(axis cs:14129,0.000138371991005815)
--(axis cs:14129,0.000138371991005815)
--(axis cs:12716,9.29485751337139e-05)
--(axis cs:11303,0.000101795001028362)
--(axis cs:9890,9.29485751337139e-05)
--(axis cs:8477,9.29485751337139e-05)
--(axis cs:7064,9.29485751337139e-05)
--(axis cs:5651,0.000117890602998523)
--(axis cs:4238,0.000117890602998523)
--(axis cs:2825,0.000134015458289536)
--(axis cs:1412,0.000216944512483669)
--cycle;

\path [draw=cyan, fill=cyan, opacity=0.1]
(axis cs:1412,5.89453014992614e-05)
--(axis cs:1412,-9.18786898278143e-06)
--(axis cs:2825,1.82170182120562e-05)
--(axis cs:4238,0)
--(axis cs:5651,-2.28013599540204e-06)
--(axis cs:7064,-2.57627542214876e-05)
--(axis cs:8477,1.82170182120562e-05)
--(axis cs:9890,-1.3978409714615e-05)
--(axis cs:11303,5.18876173589291e-06)
--(axis cs:12716,2.2598580262838e-05)
--(axis cs:14129,6.50297829267715e-06)
--(axis cs:14129,0.000142769319256763)
--(axis cs:14129,0.000142769319256763)
--(axis cs:12716,0.000126673717286602)
--(axis cs:11303,0.000193840968330027)
--(axis cs:9890,0.000138371991005815)
--(axis cs:8477,0.000106176563079144)
--(axis cs:7064,0.000150156335512688)
--(axis cs:5651,0.000101795001028362)
--(axis cs:4238,0)
--(axis cs:2825,0.000106176563079144)
--(axis cs:1412,5.89453014992614e-05)
--cycle;

\addplot [semithick, springgreen]
table {%
1412 0.00019907100199068
2825 9.953550099534e-05
4238 6.635700066356e-05
5651 6.635700066356e-05
7064 9.953550099534e-05
8477 3.317850033178e-05
9890 3.317850033178e-05
11303 6.635700066356e-05
12716 6.635700066356e-05
14129 6.635700066356e-05
};
\addplot [semithick, crimson]
table {%
1412 0.00013271400132712
2825 0.0001658925016589
4238 0.0001658925016589
5651 0.00013271400132712
7064 6.635700066356e-05
8477 3.317850033178e-05
9890 3.317850033178e-05
11303 3.317850033178e-05
12716 3.317850033178e-05
14129 3.317850033178e-05
};
\addplot [semithick, purple]
table {%
1412 6.635700066356e-05
2825 0.00019907100199068
4238 0.00013271400132712
5651 0.00013271400132712
7064 9.953550099534e-05
8477 0.00013271400132712
9890 6.635700066356e-05
11303 9.953550099534e-05
12716 9.953550099534e-05
14129 9.953550099534e-05
};
\addplot [semithick, blue]
table {%
1412 6.21967906456e-05
2825 9.951486503296e-05
4238 4.975743251648e-05
5651 3.731807438736e-05
7064 3.731807438736e-05
8477 1.243935812912e-05
9890 2.487871625824e-05
11303 2.487871625824e-05
12716 3.731807438736e-05
14129 2.487871625824e-05
};
\addplot [semithick, teal]
table {%
1412 0.000145125844839733
2825 6.21967906456e-05
4238 4.975743251648e-05
5651 4.975743251648e-05
7064 3.731807438736e-05
8477 3.731807438736e-05
9890 3.731807438736e-05
11303 4.975743251648e-05
12716 3.731807438736e-05
14129 6.21967906456e-05
};
\addplot [semithick, cyan]
table {%
1412 2.487871625824e-05
2825 6.21967906456e-05
4238 0
5651 4.975743251648e-05
7064 6.21967906456e-05
8477 6.21967906456e-05
9890 6.21967906456e-05
11303 9.951486503296e-05
12716 7.463614877472e-05
14129 7.463614877472e-05
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={MatrixflipMemorized},
x grid style={darkgray176},
xlabel={step},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={}
]

\nextgroupplot[
name=nested_memorized,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={NestedMemorized},
x grid style={darkgray176},
xlabel={step},
xmin=776.15, xmax=14764.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={}
]
\path [draw=springgreen, fill=springgreen, opacity=0.1]
(axis cs:1412,0.0217278369598006)
--(axis cs:1412,0.0162310208189914)
--(axis cs:2825,0.0167505897728258)
--(axis cs:4238,0.0189752038033979)
--(axis cs:5651,0.0195967908643778)
--(axis cs:7064,0.0218436496242904)
--(axis cs:8477,0.0239521190308819)
--(axis cs:9890,0.0263937280767216)
--(axis cs:11303,0.0275019054091955)
--(axis cs:12716,0.0317236070001005)
--(axis cs:14129,0.0316354270229327)
--(axis cs:14129,0.0348587466738656)
--(axis cs:14129,0.0348587466738656)
--(axis cs:12716,0.0349033357478015)
--(axis cs:11303,0.0339489931077524)
--(axis cs:9890,0.0310088539119382)
--(axis cs:8477,0.0266153726007263)
--(axis cs:7064,0.0247420696489335)
--(axis cs:5651,0.0215473350657294)
--(axis cs:4238,0.0213724179196402)
--(axis cs:2825,0.0198146278626122)
--(axis cs:1412,0.0217278369598006)
--cycle;

\path [draw=crimson, fill=crimson, opacity=0.1]
(axis cs:1412,0.0217278369598006)
--(axis cs:1412,0.0162310208189914)
--(axis cs:2825,0.0161225361803575)
--(axis cs:4238,0.0193012634653193)
--(axis cs:5651,0.0205067050777827)
--(axis cs:7064,0.0216148726824848)
--(axis cs:8477,0.0238301108141362)
--(axis cs:9890,0.0264135065528692)
--(axis cs:11303,0.0276757957608057)
--(axis cs:12716,0.0292344920814192)
--(axis cs:14129,0.0315041386337166)
--(axis cs:14129,0.0359854781526777)
--(axis cs:14129,0.0359854781526777)
--(axis cs:12716,0.0365960015091902)
--(axis cs:11303,0.0331113896200875)
--(axis cs:9890,0.0321173976760436)
--(axis cs:8477,0.0284627949541884)
--(axis cs:7064,0.0243072655741482)
--(axis cs:5651,0.0228937130142602)
--(axis cs:4238,0.0221081032982018)
--(axis cs:2825,0.0199118364597273)
--(axis cs:1412,0.0217278369598006)
--cycle;

\path [draw=purple, fill=purple, opacity=0.1]
(axis cs:1412,0.0195719760951228)
--(axis cs:1412,0.0165949894367807)
--(axis cs:2825,0.0153723073744508)
--(axis cs:4238,0.0136540047860792)
--(axis cs:5651,0.0156022542142062)
--(axis cs:7064,0.0142474499393731)
--(axis cs:8477,0.0143843260391727)
--(axis cs:9890,0.0145842289074692)
--(axis cs:11303,0.0158253575344517)
--(axis cs:12716,0.0155596349427526)
--(axis cs:14129,0.015880880917748)
--(axis cs:14129,0.0184281326353968)
--(axis cs:14129,0.0184281326353968)
--(axis cs:12716,0.0176211994995584)
--(axis cs:11303,0.0177536079018855)
--(axis cs:9890,0.0173357014127255)
--(axis cs:8477,0.0179338673945118)
--(axis cs:7064,0.0169423551943268)
--(axis cs:5651,0.0179766341524437)
--(axis cs:4238,0.0172040263542581)
--(axis cs:2825,0.0181403230811334)
--(axis cs:1412,0.0195719760951228)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:1412,0.0210549934568065)
--(axis cs:1412,0.0135856509602818)
--(axis cs:2825,0.0158099760967811)
--(axis cs:4238,0.0178658009046784)
--(axis cs:5651,0.0174088078558133)
--(axis cs:7064,0.0234971507847566)
--(axis cs:8477,0.0256564674483425)
--(axis cs:9890,0.0288540247552255)
--(axis cs:11303,0.030539615506807)
--(axis cs:12716,0.0333212083308564)
--(axis cs:14129,0.0337255409962021)
--(axis cs:14129,0.0386084451173816)
--(axis cs:14129,0.0386084451173816)
--(axis cs:12716,0.0376855056499922)
--(axis cs:11303,0.0352246532026027)
--(axis cs:9890,0.0321985335785454)
--(axis cs:8477,0.0302201127142062)
--(axis cs:7064,0.0268048577944207)
--(axis cs:5651,0.0241999381884473)
--(axis cs:4238,0.0223490737871666)
--(axis cs:2825,0.0192286671948696)
--(axis cs:1412,0.0210549934568065)
--cycle;

\path [draw=teal, fill=teal, opacity=0.1]
(axis cs:1412,0.0203713768097478)
--(axis cs:1412,0.0157292647513581)
--(axis cs:2825,0.0159168079583932)
--(axis cs:4238,0.0149218928106417)
--(axis cs:5651,0.0150203123924541)
--(axis cs:7064,0.0165183337166961)
--(axis cs:8477,0.0173992323419801)
--(axis cs:9890,0.0180319400599135)
--(axis cs:11303,0.0186233314514143)
--(axis cs:12716,0.0195807022209121)
--(axis cs:14129,0.0201302130661869)
--(axis cs:14129,0.023801149110807)
--(axis cs:14129,0.023801149110807)
--(axis cs:12716,0.0230897338140549)
--(axis cs:11303,0.0227199535603261)
--(axis cs:9890,0.0207232237467521)
--(axis cs:8477,0.0180377621428029)
--(axis cs:7064,0.0189188259174165)
--(axis cs:5651,0.0180941870691039)
--(axis cs:4238,0.0164007804637597)
--(axis cs:2825,0.0179938544016193)
--(axis cs:1412,0.0203713768097478)
--cycle;

\path [draw=cyan, fill=cyan, opacity=0.1]
(axis cs:1412,0.0236132018084307)
--(axis cs:1412,0.0172012530297784)
--(axis cs:2825,0.0160749057722674)
--(axis cs:4238,0.0170089126756517)
--(axis cs:5651,0.0220062227033706)
--(axis cs:7064,0.0224999848244651)
--(axis cs:8477,0.0243908655106622)
--(axis cs:9890,0.0258372082375305)
--(axis cs:11303,0.0293210285108383)
--(axis cs:12716,0.030719652228289)
--(axis cs:14129,0.028777692437155)
--(axis cs:14129,0.0331377601342144)
--(axis cs:14129,0.0331377601342144)
--(axis cs:12716,0.032105318071439)
--(axis cs:11303,0.0331722852350505)
--(axis cs:9890,0.0296878497418116)
--(axis cs:8477,0.0294751757024631)
--(axis cs:7064,0.0281584894078537)
--(axis cs:5651,0.0277673814205475)
--(axis cs:4238,0.0220355633967242)
--(axis cs:2825,0.0238546239077645)
--(axis cs:1412,0.0236132018084307)
--cycle;

\addplot [semithick, springgreen]
table {%
1412 0.018979428889396
2825 0.018282608817719
4238 0.0201738108615191
5651 0.0205720629650536
7064 0.023292859636612
8477 0.0252837458158041
9890 0.0287012909943299
11303 0.030725449258474
12716 0.033313471373951
14129 0.0332470868483992
};
\addplot [semithick, crimson]
table {%
1412 0.018979428889396
2825 0.0180171863200424
4238 0.0207046833817606
5651 0.0217002090460214
7064 0.0229610691283165
8477 0.0261464528841623
9890 0.0292654521144564
11303 0.0303935926904466
12716 0.0329152467953047
14129 0.0337448083931972
};
\addplot [semithick, purple]
table {%
1412 0.0180834827659518
2825 0.0167563152277921
4238 0.0154290155701686
5651 0.016789444183325
7064 0.0155949025668499
8477 0.0161590967168423
9890 0.0159599651600974
11303 0.0167894827181686
12716 0.0165904172211555
14129 0.0171545067765724
};
\addplot [semithick, blue]
table {%
1412 0.0173203222085441
2825 0.0175193216458254
4238 0.0201074373459225
5651 0.0208043730221303
7064 0.0251510042895886
8477 0.0279382900812744
9890 0.0305262791668855
11303 0.0328821343547049
12716 0.0355033569904243
14129 0.0361669930567919
};
\addplot [semithick, teal]
table {%
1412 0.018050320780553
2825 0.0169553311800062
4238 0.0156613366372007
5651 0.016557249730779
7064 0.0177185798170563
8477 0.0177184972423915
9890 0.0193775819033328
11303 0.0206716425058702
12716 0.0213352180174835
14129 0.021965681088497
};
\addplot [semithick, cyan]
table {%
1412 0.0204072274191046
2825 0.0199647648400159
4238 0.019522238036188
5651 0.0248868020619591
7064 0.0253292371161594
8477 0.0269330206065626
9890 0.027762528989671
11303 0.0312466568729444
12716 0.031412485149864
14129 0.0309577262856847
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={AlleNoiseMemorized},
x grid style={darkgray176},
xlabel={step},
xmin=-706.45, xmax=14835.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={},
legend style={nodes={scale=1}, at={(-2.5, -0.4)},anchor=south west},
legend columns=7
]
\path [draw=springgreen, fill=springgreen, opacity=0.1]
(axis cs:1412,0.458038424623321)
--(axis cs:1412,0.448553119938094)
--(axis cs:2825,0.561671932857626)
--(axis cs:4238,0.613149568101193)
--(axis cs:5651,0.647358520550488)
--(axis cs:7064,0.664610927159072)
--(axis cs:8477,0.67844767235532)
--(axis cs:9890,0.688967509435783)
--(axis cs:11303,0.695859295313863)
--(axis cs:12716,0.69851501700875)
--(axis cs:14129,0.701625280767618)
--(axis cs:14129,0.711524095845398)
--(axis cs:14129,0.711524095845398)
--(axis cs:12716,0.710886060190323)
--(axis cs:11303,0.704506808282853)
--(axis cs:9890,0.696122649009314)
--(axis cs:8477,0.687292321709873)
--(axis cs:7064,0.67586001911839)
--(axis cs:5651,0.654041344949872)
--(axis cs:4238,0.626854669553137)
--(axis cs:2825,0.569439763460329)
--(axis cs:1412,0.458038424623321)
--cycle;

\path [draw=crimson, fill=crimson, opacity=0.1]
(axis cs:1412,0.454093935357286)
--(axis cs:1412,0.452678796140355)
--(axis cs:2825,0.564006332707984)
--(axis cs:4238,0.619225829164852)
--(axis cs:5651,0.638144632852188)
--(axis cs:7064,0.662687560417257)
--(axis cs:8477,0.679205303573167)
--(axis cs:9890,0.686806764874026)
--(axis cs:11303,0.694751792817768)
--(axis cs:12716,0.698830821288964)
--(axis cs:14129,0.700881632257707)
--(axis cs:14129,0.710306842168116)
--(axis cs:14129,0.710306842168116)
--(axis cs:12716,0.708212448739589)
--(axis cs:11303,0.703079938942348)
--(axis cs:9890,0.698065388776067)
--(axis cs:8477,0.691035681352954)
--(axis cs:7064,0.677083641431164)
--(axis cs:5651,0.655207999025713)
--(axis cs:4238,0.625134904997171)
--(axis cs:2825,0.572178313566)
--(axis cs:1412,0.454093935357286)
--cycle;

\path [draw=purple, fill=purple, opacity=0.1]
(axis cs:1412,0.452978484698725)
--(axis cs:1412,0.447837115939487)
--(axis cs:2825,0.558891690647766)
--(axis cs:4238,0.612796356133004)
--(axis cs:5651,0.642490708245243)
--(axis cs:7064,0.664548811838526)
--(axis cs:8477,0.676070551775162)
--(axis cs:9890,0.688969411601343)
--(axis cs:11303,0.694949683680431)
--(axis cs:12716,0.700095322312186)
--(axis cs:14129,0.700401214058971)
--(axis cs:14129,0.707202325129307)
--(axis cs:14129,0.707202325129307)
--(axis cs:12716,0.706264608964356)
--(axis cs:11303,0.702593805002348)
--(axis cs:9890,0.694675029006956)
--(axis cs:8477,0.687488997569106)
--(axis cs:7064,0.67194431943717)
--(axis cs:5651,0.649004431250846)
--(axis cs:4238,0.623046774658715)
--(axis cs:2825,0.57108092540434)
--(axis cs:1412,0.452978484698725)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:1412,0.468018195896365)
--(axis cs:1412,0.460589056862998)
--(axis cs:2825,0.564581701284398)
--(axis cs:4238,0.619684087530309)
--(axis cs:5651,0.648619746717839)
--(axis cs:7064,0.668871014943747)
--(axis cs:8477,0.680833260015573)
--(axis cs:9890,0.691426500736171)
--(axis cs:11303,0.696263682488617)
--(axis cs:12716,0.698484371818154)
--(axis cs:14129,0.703206232362642)
--(axis cs:14129,0.703813349906967)
--(axis cs:14129,0.703813349906967)
--(axis cs:12716,0.703000947637017)
--(axis cs:11303,0.697854788684956)
--(axis cs:9890,0.693463996847676)
--(axis cs:8477,0.686883107995839)
--(axis cs:7064,0.673926271492096)
--(axis cs:5651,0.654755500735218)
--(axis cs:4238,0.623773197859666)
--(axis cs:2825,0.574127865910806)
--(axis cs:1412,0.468018195896365)
--cycle;

\path [draw=midnightblue, fill=midnightblue, opacity=0.1]
(axis cs:0,0.720339457143113)
--(axis cs:0,0.563452182983916)
--(axis cs:0,0.720339457143113)
--(axis cs:0,0.720339457143113)
--cycle;

\path [draw=teal, fill=teal, opacity=0.1]
(axis cs:1412,0.424069876417501)
--(axis cs:1412,0.408887951403309)
--(axis cs:2825,0.521477981005517)
--(axis cs:4238,0.571913442756438)
--(axis cs:5651,0.597987645224779)
--(axis cs:7064,0.623319685241067)
--(axis cs:8477,0.632647116797415)
--(axis cs:9890,0.643195272426801)
--(axis cs:11303,0.646802113972507)
--(axis cs:12716,0.651901402954395)
--(axis cs:14129,0.653390739053754)
--(axis cs:14129,0.661760903592036)
--(axis cs:14129,0.661760903592036)
--(axis cs:12716,0.659965618610887)
--(axis cs:11303,0.660177505033585)
--(axis cs:9890,0.649470020643677)
--(axis cs:8477,0.641179116094607)
--(axis cs:7064,0.627051745216096)
--(axis cs:5651,0.612772810143729)
--(axis cs:4238,0.580173710555925)
--(axis cs:2825,0.530992864382105)
--(axis cs:1412,0.424069876417501)
--cycle;

\path [draw=cyan, fill=cyan, opacity=0.1]
(axis cs:1412,0.457026628379225)
--(axis cs:1412,0.448527119890051)
--(axis cs:2825,0.542321104212177)
--(axis cs:4238,0.58435805595477)
--(axis cs:5651,0.609365442389065)
--(axis cs:7064,0.625066530368306)
--(axis cs:8477,0.639207161833346)
--(axis cs:9890,0.644586702026597)
--(axis cs:11303,0.650724507525866)
--(axis cs:12716,0.652979016128295)
--(axis cs:14129,0.654994088740748)
--(axis cs:14129,0.667225625158563)
--(axis cs:14129,0.667225625158563)
--(axis cs:12716,0.666212439288605)
--(axis cs:11303,0.66030499005447)
--(axis cs:9890,0.656624443239551)
--(axis cs:8477,0.647850821184027)
--(axis cs:7064,0.640843168559171)
--(axis cs:5651,0.62556268848511)
--(axis cs:4238,0.601441571510465)
--(axis cs:2825,0.549289409167958)
--(axis cs:1412,0.457026628379225)
--cycle;

\addplot [semithick, springgreen]
table {%
1412 0.453295772280707
2825 0.565555848158977
4238 0.620002118827165
5651 0.65069993275018
7064 0.670235473138731
8477 0.682869997032596
9890 0.692545079222548
11303 0.700183051798358
12716 0.704700538599536
14129 0.706574688306508
};
\addlegendentry{CCE}
\addplot [semithick, crimson]
table {%
1412 0.45338636574882
2825 0.568092323136992
4238 0.622180367081012
5651 0.64667631593895
7064 0.66988560092421
8477 0.685120492463061
9890 0.692436076825046
11303 0.698915865880058
12716 0.703521635014276
14129 0.705594237212911
};
\addlegendentry{CE}
\addplot [semithick, purple]
table {%
1412 0.450407800319106
2825 0.564986308026053
4238 0.61792156539586
5651 0.645747569748044
7064 0.668246565637848
8477 0.681779774672134
9890 0.69182222030415
11303 0.698771744341389
12716 0.703179965638271
14129 0.703801769594139
};
\addlegendentry{ELR}
\addplot [semithick, blue]
table {%
1412 0.464303626379681
2825 0.569354783597602
4238 0.621728642694988
5651 0.651687623726528
7064 0.671398643217922
8477 0.683858184005706
9890 0.692445248791923
11303 0.697059235586786
12716 0.700742659727585
14129 0.703509791134804
};
\addlegendentry{GJSD}
\addplot [semithick, midnightblue]
table {%
0 0.641895820063515
};
\addlegendentry{Mixup}
\addplot [semithick, teal]
table {%
1412 0.416478913910405
2825 0.526235422693811
4238 0.576043576656181
5651 0.605380227684254
7064 0.625185715228582
8477 0.636913116446011
9890 0.646332646535239
11303 0.653489809503046
12716 0.655933510782641
14129 0.657575821322895
};
\addlegendentry{PRL}
\addplot [semithick, cyan]
table {%
1412 0.452776874134638
2825 0.545805256690068
4238 0.592899813732617
5651 0.617464065437087
7064 0.632954849463738
8477 0.643528991508686
9890 0.650605572633074
11303 0.655514748790168
12716 0.65959572770845
14129 0.661109856949655
};
\addlegendentry{SPL}
\end{groupplot}
\input{plot_nest15_memorized}
\end{tikzpicture}


==> plot_tikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\LARGE]
\pgfplotsset{every tick label/.append style={font=\normalsize}}


\definecolor{blue015255}{RGB}{220,20,60}
\definecolor{cyan0247255}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1820255}{RGB}{25,25,112}
\definecolor{forestgreen014459}{RGB}{128,0,128}
\definecolor{lime025512}{RGB}{0,255,127}
\definecolor{yellow}{RGB}{0,128,128}

% \definecolor{blue015255}{RGB}{0,15,255}
% \definecolor{cyan0247255}{RGB}{0,247,255}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkviolet1820255}{RGB}{182,0,255}
% \definecolor{forestgreen014459}{RGB}{0,144,59}
% \definecolor{lime025512}{RGB}{0,255,12}
% \definecolor{yellow}{RGB}{255,255,0}

\begin{groupplot}[group style={group size=5 by 2}, legend pos=outer north east]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Symmetric},
% title={SymmetricAccuracy},
x grid style={darkgray176},
xmin=-706.45, xmax=14835.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black}
]
\path [draw=forestgreen014459, fill=forestgreen014459, opacity=0.1]
(axis cs:1412,0.498986298136145)
--(axis cs:1412,0.494943280363427)
--(axis cs:2825,0.592073967236818)
--(axis cs:4238,0.640661078345284)
--(axis cs:5651,0.671403365493205)
--(axis cs:7064,0.690671787414115)
--(axis cs:8477,0.704629163874173)
--(axis cs:9890,0.715257174986169)
--(axis cs:11303,0.720759228952621)
--(axis cs:12716,0.725576361138841)
--(axis cs:14129,0.727099258262076)
--(axis cs:14129,0.731390302416936)
--(axis cs:14129,0.731390302416936)
--(axis cs:12716,0.729031792296588)
--(axis cs:11303,0.725936984596033)
--(axis cs:9890,0.718441415571168)
--(axis cs:8477,0.707343729883887)
--(axis cs:7064,0.695146564915617)
--(axis cs:5651,0.673391920723184)
--(axis cs:4238,0.6440626779659)
--(axis cs:2825,0.596421490400054)
--(axis cs:1412,0.498986298136145)
--cycle;


 
\path [draw=blue015255, fill=blue015255, opacity=0.1]
(axis cs:1412,0.497504723398883)
--(axis cs:1412,0.491020638086738)
--(axis cs:2825,0.591584347918691)
--(axis cs:4238,0.638361724827301)
--(axis cs:5651,0.670785187548103)
--(axis cs:7064,0.690507216555951)
--(axis cs:8477,0.702239391832192)
--(axis cs:9890,0.710314473681999)
--(axis cs:11303,0.716099888105568)
--(axis cs:12716,0.719765167925133)
--(axis cs:14129,0.720445802583483)
--(axis cs:14129,0.721771905297301)
--(axis cs:14129,0.721771905297301)
--(axis cs:12716,0.720700986957775)
--(axis cs:11303,0.717648476882416)
--(axis cs:9890,0.71270539486114)
--(axis cs:8477,0.703493340340024)
--(axis cs:7064,0.692047043857367)
--(axis cs:5651,0.672955289438281)
--(axis cs:4238,0.64184353163872)
--(axis cs:2825,0.596095003949145)
--(axis cs:1412,0.497504723398883)
--cycle;

\path [draw=cyan0247255, fill=cyan0247255, opacity=0.1]
(axis cs:1412,0.498061063716293)
--(axis cs:1412,0.489757802114487)
--(axis cs:2825,0.587504630946327)
--(axis cs:4238,0.639330828549719)
--(axis cs:5651,0.670679177256377)
--(axis cs:7064,0.688170497438178)
--(axis cs:8477,0.700460836253207)
--(axis cs:9890,0.709504388551857)
--(axis cs:11303,0.7166741753626)
--(axis cs:12716,0.720147256156553)
--(axis cs:14129,0.720674364980006)
--(axis cs:14129,0.723454148817873)
--(axis cs:14129,0.723454148817873)
--(axis cs:12716,0.721473269788589)
--(axis cs:11303,0.717382647904906)
--(axis cs:9890,0.711942920833147)
--(axis cs:8477,0.702933159795548)
--(axis cs:7064,0.690283356448501)
--(axis cs:5651,0.672155565989956)
--(axis cs:4238,0.640536150877691)
--(axis cs:2825,0.594611469536702)
--(axis cs:1412,0.498061063716293)
--cycle;

\path [draw=darkviolet1820255, fill=darkviolet1820255, opacity=0.1]
(axis cs:1412,0.520133946718309)
--(axis cs:1412,0.512559547916212)
--(axis cs:2825,0.610599651089988)
--(axis cs:4238,0.657038023699479)
--(axis cs:5651,0.684497232415738)
--(axis cs:7064,0.702517366665277)
--(axis cs:8477,0.714268569805943)
--(axis cs:9890,0.722158913697414)
--(axis cs:11303,0.727731846071066)
--(axis cs:12716,0.730766315745078)
--(axis cs:14129,0.731907341868179)
--(axis cs:14129,0.734961872993867)
--(axis cs:14129,0.734961872993867)
--(axis cs:12716,0.73303763705789)
--(axis cs:11303,0.730867021925696)
--(axis cs:9890,0.724457519720363)
--(axis cs:8477,0.717727933536402)
--(axis cs:7064,0.704797735058673)
--(axis cs:5651,0.68725859058248)
--(axis cs:4238,0.662179973386431)
--(axis cs:2825,0.612997260317762)
--(axis cs:1412,0.520133946718309)
--cycle;

\path [draw=lime025512, fill=lime025512, opacity=0.1]
(axis cs:0,0.720409985507121)
--(axis cs:0,0.718543282866205)
--(axis cs:0,0.720409985507121)
--(axis cs:0,0.720409985507121)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1412,0.472615740721206)
--(axis cs:1412,0.464971567677269)
--(axis cs:2825,0.576942129710117)
--(axis cs:4238,0.628764258378021)
--(axis cs:5651,0.663391945094437)
--(axis cs:7064,0.683731916823403)
--(axis cs:8477,0.697363350854201)
--(axis cs:9890,0.707324977057219)
--(axis cs:11303,0.713505623009554)
--(axis cs:12716,0.717915926384668)
--(axis cs:14129,0.719521718886452)
--(axis cs:14129,0.720834905771355)
--(axis cs:14129,0.720834905771355)
--(axis cs:12716,0.719594407137995)
--(axis cs:11303,0.715754365731687)
--(axis cs:9890,0.709355302029758)
--(axis cs:8477,0.699519329881851)
--(axis cs:7064,0.685433873303704)
--(axis cs:5651,0.666263541525884)
--(axis cs:4238,0.631212987060854)
--(axis cs:2825,0.580228621272289)
--(axis cs:1412,0.472615740721206)
--cycle;

\path [draw=yellow, fill=yellow, opacity=0.1]
(axis cs:1412,0.501193032104014)
--(axis cs:1412,0.493144448370646)
--(axis cs:2825,0.594235376605932)
--(axis cs:4238,0.643453069619859)
--(axis cs:5651,0.673532460478034)
--(axis cs:7064,0.693694789739134)
--(axis cs:8477,0.705452647123954)
--(axis cs:9890,0.714299616242493)
--(axis cs:11303,0.719992789104111)
--(axis cs:12716,0.723804709555895)
--(axis cs:14129,0.725549268014664)
--(axis cs:14129,0.726530912079428)
--(axis cs:14129,0.726530912079428)
--(axis cs:12716,0.724443943333311)
--(axis cs:11303,0.721667479860321)
--(axis cs:9890,0.716761629347948)
--(axis cs:8477,0.708948369469549)
--(axis cs:7064,0.695497465504645)
--(axis cs:5651,0.677911049202864)
--(axis cs:4238,0.648963454036023)
--(axis cs:2825,0.598241033772148)
--(axis cs:1412,0.501193032104014)
--cycle;

\addplot [semithick, forestgreen014459]
table {%
1412 0.496964789249786
2825 0.594247728818436
4238 0.642361878155592
5651 0.672397643108194
7064 0.692909176164866
8477 0.70598644687903
9890 0.716849295278668
11303 0.723348106774327
12716 0.727304076717714
14129 0.729244780339506
};
\addplot [semithick, blue015255]
table {%
1412 0.49426268074281
2825 0.593839675933918
4238 0.640102628233011
5651 0.671870238493192
7064 0.691277130206659
8477 0.702866366086108
9890 0.711509934271569
11303 0.716874182493992
12716 0.720233077441454
14129 0.721108853940392
};
\addplot [semithick, cyan0247255]
table {%
1412 0.49390943291539
2825 0.591058050241514
4238 0.639933489713705
5651 0.671417371623167
7064 0.68922692694334
8477 0.701696998024378
9890 0.710723654692502
11303 0.717028411633753
12716 0.720810262972571
14129 0.72206425689894
};
\addplot [semithick, darkviolet1820255]
table {%
1412 0.516346747317261
2825 0.611798455703875
4238 0.659608998542955
5651 0.685877911499109
7064 0.703657550861975
8477 0.715998251671172
9890 0.723308216708889
11303 0.729299433998381
12716 0.731901976401484
14129 0.733434607431023
};
\addplot [semithick, lime025512]
table {%
0 0.719476634186663
};
\addplot [semithick, red]
table {%
1412 0.468793654199238
2825 0.578585375491203
4238 0.629988622719438
5651 0.664827743310161
7064 0.684582895063553
8477 0.698441340368026
9890 0.708340139543488
11303 0.714629994370621
12716 0.718755166761332
14129 0.720178312328903
};
\addplot [semithick, yellow]
table {%
1412 0.49716874023733
2825 0.59623820518904
4238 0.646208261827941
5651 0.675721754840449
7064 0.694596127621889
8477 0.707200508296752
9890 0.715530622795221
11303 0.720830134482216
12716 0.724124326444603
14129 0.726040090047046
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Pairflip},
% title={PairflipAccuracy},
x grid style={darkgray176},
xmin=776.15, xmax=14764.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={}
]
\path [draw=forestgreen014459, fill=forestgreen014459, opacity=0.1]
(axis cs:1412,0.50962112528603)
--(axis cs:1412,0.500967952558322)
--(axis cs:2825,0.59999375079037)
--(axis cs:4238,0.649617761622834)
--(axis cs:5651,0.676911138700358)
--(axis cs:7064,0.695724352331164)
--(axis cs:8477,0.704340952082239)
--(axis cs:9890,0.711412220889595)
--(axis cs:11303,0.713666142764312)
--(axis cs:12716,0.716018936163946)
--(axis cs:14129,0.716856025402135)
--(axis cs:14129,0.720773295970312)
--(axis cs:14129,0.720773295970312)
--(axis cs:12716,0.720784310473317)
--(axis cs:11303,0.717305199883863)
--(axis cs:9890,0.714045577541906)
--(axis cs:8477,0.706964695907741)
--(axis cs:7064,0.698533131399872)
--(axis cs:5651,0.681498502464508)
--(axis cs:4238,0.654442742971617)
--(axis cs:2825,0.604315342387336)
--(axis cs:1412,0.50962112528603)
--cycle;

\path [draw=blue015255, fill=blue015255, opacity=0.1]
(axis cs:1412,0.506764813001029)
--(axis cs:1412,0.497644039431521)
--(axis cs:2825,0.599516998832447)
--(axis cs:4238,0.647648446908423)
--(axis cs:5651,0.679259706731443)
--(axis cs:7064,0.696077526390219)
--(axis cs:8477,0.704474307591822)
--(axis cs:9890,0.712334293029161)
--(axis cs:11303,0.714388477420317)
--(axis cs:12716,0.716697228061352)
--(axis cs:14129,0.718416176441341)
--(axis cs:14129,0.720934779682938)
--(axis cs:14129,0.720934779682938)
--(axis cs:12716,0.719508859954555)
--(axis cs:11303,0.71815522003589)
--(axis cs:9890,0.714049016192364)
--(axis cs:8477,0.707876323312453)
--(axis cs:7064,0.698239705056799)
--(axis cs:5651,0.681936485615134)
--(axis cs:4238,0.652013113742039)
--(axis cs:2825,0.60489168423087)
--(axis cs:1412,0.506764813001029)
--cycle;

\path [draw=cyan0247255, fill=cyan0247255, opacity=0.1]
(axis cs:1412,0.502714511951878)
--(axis cs:1412,0.498658956761856)
--(axis cs:2825,0.600686554129269)
--(axis cs:4238,0.648718693990886)
--(axis cs:5651,0.680361464904783)
--(axis cs:7064,0.699917337364954)
--(axis cs:8477,0.712929906043383)
--(axis cs:9890,0.721127758003344)
--(axis cs:11303,0.726844352350672)
--(axis cs:12716,0.730118428047281)
--(axis cs:14129,0.732041707107517)
--(axis cs:14129,0.734857021046086)
--(axis cs:14129,0.734857021046086)
--(axis cs:12716,0.73331692461015)
--(axis cs:11303,0.729325873672569)
--(axis cs:9890,0.723109791435185)
--(axis cs:8477,0.715214925161142)
--(axis cs:7064,0.702053123708597)
--(axis cs:5651,0.683860103225894)
--(axis cs:4238,0.651987813835409)
--(axis cs:2825,0.603891241393432)
--(axis cs:1412,0.502714511951878)
--cycle;

\path [draw=darkviolet1820255, fill=darkviolet1820255, opacity=0.1]
(axis cs:1412,0.396707882267992)
--(axis cs:1412,0.373289039617636)
--(axis cs:2825,0.461148892268356)
--(axis cs:4238,0.493664952641186)
--(axis cs:5651,0.52619288266915)
--(axis cs:7064,0.524446169614568)
--(axis cs:8477,0.536634440762198)
--(axis cs:9890,0.533485859488737)
--(axis cs:11303,0.541299226567695)
--(axis cs:12716,0.54481324385026)
--(axis cs:14129,0.545917660358534)
--(axis cs:14129,0.552375699530255)
--(axis cs:14129,0.552375699530255)
--(axis cs:12716,0.5486817557434)
--(axis cs:11303,0.550000859168649)
--(axis cs:9890,0.544956823664201)
--(axis cs:8477,0.547670246731918)
--(axis cs:7064,0.535078788662203)
--(axis cs:5651,0.528612973946144)
--(axis cs:4238,0.504170504333135)
--(axis cs:2825,0.481254623547998)
--(axis cs:1412,0.396707882267992)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1412,0.358050025402788)
--(axis cs:1412,0.34658233674617)
--(axis cs:2825,0.450767741612871)
--(axis cs:4238,0.524139431279675)
--(axis cs:5651,0.563556525125332)
--(axis cs:7064,0.586980114660459)
--(axis cs:8477,0.600403950691675)
--(axis cs:9890,0.606420828939173)
--(axis cs:11303,0.613164981378091)
--(axis cs:12716,0.619465680929458)
--(axis cs:14129,0.620710058623666)
--(axis cs:14129,0.62656164399906)
--(axis cs:14129,0.62656164399906)
--(axis cs:12716,0.62471370848098)
--(axis cs:11303,0.623098829500003)
--(axis cs:9890,0.617901168731158)
--(axis cs:8477,0.608693129362708)
--(axis cs:7064,0.591915600898374)
--(axis cs:5651,0.57188149426391)
--(axis cs:4238,0.5383112685686)
--(axis cs:2825,0.475872863556485)
--(axis cs:1412,0.358050025402788)
--cycle;

\path [draw=yellow, fill=yellow, opacity=0.1]
(axis cs:1412,0.348740487790753)
--(axis cs:1412,0.310455228109577)
--(axis cs:2825,0.367588863033632)
--(axis cs:4238,0.372629223129582)
--(axis cs:5651,0.403653999214751)
--(axis cs:7064,0.407429853165695)
--(axis cs:8477,0.423742921510495)
--(axis cs:9890,0.421461523737573)
--(axis cs:11303,0.422971010203034)
--(axis cs:12716,0.425855520436655)
--(axis cs:14129,0.434746236422749)
--(axis cs:14129,0.464840204905931)
--(axis cs:14129,0.464840204905931)
--(axis cs:12716,0.463435867508999)
--(axis cs:11303,0.458554039937422)
--(axis cs:9890,0.459396313052374)
--(axis cs:8477,0.44803902422776)
--(axis cs:7064,0.443130324960713)
--(axis cs:5651,0.437128302185769)
--(axis cs:4238,0.422184824973789)
--(axis cs:2825,0.397868489823293)
--(axis cs:1412,0.348740487790753)
--cycle;

\addplot [semithick, forestgreen014459]
table {%
1412 0.505294538922176
2825 0.602154546588853
4238 0.652030252297226
5651 0.679204820582433
7064 0.697128741865518
8477 0.70565282399499
9890 0.712728899215751
11303 0.715485671324087
12716 0.718401623318632
14129 0.718814660686223
};
\addplot [semithick, blue015255]
table {%
1412 0.502204426216275
2825 0.602204341531659
4238 0.649830780325231
5651 0.680598096173289
7064 0.697158615723509
8477 0.706175315452138
9890 0.713191654610763
11303 0.716271848728103
12716 0.718103044007954
14129 0.719675478062139
};
\addplot [semithick, cyan0247255]
table {%
1412 0.500686734356867
2825 0.602288897761351
4238 0.650353253913148
5651 0.682110784065339
7064 0.700985230536775
8477 0.714072415602263
9890 0.722118774719265
11303 0.72808511301162
12716 0.731717676328715
14129 0.733449364076801
};
\addplot [semithick, darkviolet1820255]
table {%
1412 0.384998460942814
2825 0.471201757908177
4238 0.498917728487161
5651 0.527402928307647
7064 0.529762479138385
8477 0.542152343747058
9890 0.539221341576469
11303 0.545650042868172
12716 0.54674749979683
14129 0.549146679944394
};
\addplot [semithick, red]
table {%
1412 0.352316181074479
2825 0.463320302584678
4238 0.531225349924138
5651 0.567719009694621
7064 0.589447857779416
8477 0.604548540027192
9890 0.612160998835166
11303 0.618131905439047
12716 0.622089694705219
14129 0.623635851311363
};
\addplot [semithick, yellow]
table {%
1412 0.329597857950165
2825 0.382728676428462
4238 0.397407024051685
5651 0.42039115070026
7064 0.425280089063204
8477 0.435890972869127
9890 0.440428918394973
11303 0.440762525070228
12716 0.444645693972827
14129 0.44979322066434
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Matrixflip},
% title={MatrixflipAccuracy},
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={}
]

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Nested},
% title={NestedAccuracy},
x grid style={darkgray176},
xmin=776.15, xmax=14764.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={}
]
\path [draw=forestgreen014459, fill=forestgreen014459, opacity=0.1]
(axis cs:1412,0.505036159265011)
--(axis cs:1412,0.497402740281451)
--(axis cs:2825,0.599637189561515)
--(axis cs:4238,0.648401669052195)
--(axis cs:5651,0.674893933172766)
--(axis cs:7064,0.693994103077771)
--(axis cs:8477,0.70222564049647)
--(axis cs:9890,0.708270417133623)
--(axis cs:11303,0.711821778885939)
--(axis cs:12716,0.714537925178949)
--(axis cs:14129,0.716128775858967)
--(axis cs:14129,0.716952807297199)
--(axis cs:14129,0.716952807297199)
--(axis cs:12716,0.715876383986574)
--(axis cs:11303,0.7151691270638)
--(axis cs:9890,0.711246144332078)
--(axis cs:8477,0.705766432941269)
--(axis cs:7064,0.696253110618962)
--(axis cs:5651,0.678142086347824)
--(axis cs:4238,0.650185432202258)
--(axis cs:2825,0.601995378138225)
--(axis cs:1412,0.505036159265011)
--cycle;

\path [draw=blue015255, fill=blue015255, opacity=0.1]
(axis cs:1412,0.505036159265011)
--(axis cs:1412,0.497402740281451)
--(axis cs:2825,0.599005495075073)
--(axis cs:4238,0.648060990417432)
--(axis cs:5651,0.675721809727326)
--(axis cs:7064,0.693789317976982)
--(axis cs:8477,0.702748577131053)
--(axis cs:9890,0.707799955162102)
--(axis cs:11303,0.711989508652686)
--(axis cs:12716,0.714782398848807)
--(axis cs:14129,0.715236370464905)
--(axis cs:14129,0.718581646413268)
--(axis cs:14129,0.718581646413268)
--(axis cs:12716,0.717323899144396)
--(axis cs:11303,0.716424540145738)
--(axis cs:9890,0.71198536981636)
--(axis cs:8477,0.705482302051317)
--(axis cs:7064,0.697074939593793)
--(axis cs:5651,0.679294556813389)
--(axis cs:4238,0.649580656428023)
--(axis cs:2825,0.601771153253735)
--(axis cs:1412,0.505036159265011)
--cycle;

\path [draw=cyan0247255, fill=cyan0247255, opacity=0.1]
(axis cs:1412,0.501579033511434)
--(axis cs:1412,0.499177902506944)
--(axis cs:2825,0.596282905766768)
--(axis cs:4238,0.65009292300087)
--(axis cs:5651,0.678338342891893)
--(axis cs:7064,0.699345488641836)
--(axis cs:8477,0.710825749753554)
--(axis cs:9890,0.719312608065669)
--(axis cs:11303,0.725215163886289)
--(axis cs:12716,0.728191195131683)
--(axis cs:14129,0.729280223287216)
--(axis cs:14129,0.732225230342652)
--(axis cs:14129,0.732225230342652)
--(axis cs:12716,0.730666946292237)
--(axis cs:11303,0.72636792830853)
--(axis cs:9890,0.721124021990972)
--(axis cs:8477,0.712482925558168)
--(axis cs:7064,0.701520938158765)
--(axis cs:5651,0.68159442423832)
--(axis cs:4238,0.652107050792268)
--(axis cs:2825,0.601428419418071)
--(axis cs:1412,0.501579033511434)
--cycle;

\path [draw=darkviolet1820255, fill=darkviolet1820255, opacity=0.1]
(axis cs:1412,0.513426871415837)
--(axis cs:1412,0.509473571298544)
--(axis cs:2825,0.604838834418434)
--(axis cs:4238,0.648014000474892)
--(axis cs:5651,0.676755289563364)
--(axis cs:7064,0.692396963110607)
--(axis cs:8477,0.701402821505464)
--(axis cs:9890,0.706374424546757)
--(axis cs:11303,0.709471577625235)
--(axis cs:12716,0.711487138420133)
--(axis cs:14129,0.712484505825952)
--(axis cs:14129,0.71577014204265)
--(axis cs:14129,0.71577014204265)
--(axis cs:12716,0.714976066882049)
--(axis cs:11303,0.713538247567909)
--(axis cs:9890,0.710206240109835)
--(axis cs:8477,0.706051583034116)
--(axis cs:7064,0.694446610547816)
--(axis cs:5651,0.679624616633456)
--(axis cs:4238,0.653359789708357)
--(axis cs:2825,0.610000479312313)
--(axis cs:1412,0.513426871415837)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1412,0.476670529209573)
--(axis cs:1412,0.469856793917372)
--(axis cs:2825,0.577529441918437)
--(axis cs:4238,0.633035936372965)
--(axis cs:5651,0.664764184093492)
--(axis cs:7064,0.685184944033904)
--(axis cs:8477,0.698784235526888)
--(axis cs:9890,0.706465602358601)
--(axis cs:11303,0.711586780835452)
--(axis cs:12716,0.715428538366931)
--(axis cs:14129,0.717103089267037)
--(axis cs:14129,0.719372201534964)
--(axis cs:14129,0.719372201534964)
--(axis cs:12716,0.718419310417966)
--(axis cs:11303,0.713164777856591)
--(axis cs:9890,0.709199647268748)
--(axis cs:8477,0.700658908073098)
--(axis cs:7064,0.687745424253446)
--(axis cs:5651,0.667909504532189)
--(axis cs:4238,0.638242126395466)
--(axis cs:2825,0.583259204028198)
--(axis cs:1412,0.476670529209573)
--cycle;

\path [draw=yellow, fill=yellow, opacity=0.1]
(axis cs:1412,0.498943088489866)
--(axis cs:1412,0.487771142059743)
--(axis cs:2825,0.580912630817287)
--(axis cs:4238,0.619024541652981)
--(axis cs:5651,0.640149504431291)
--(axis cs:7064,0.653980207897514)
--(axis cs:8477,0.661247194945254)
--(axis cs:9890,0.666738865328559)
--(axis cs:11303,0.670345345430835)
--(axis cs:12716,0.673666463374056)
--(axis cs:14129,0.674847552433506)
--(axis cs:14129,0.678646103790261)
--(axis cs:14129,0.678646103790261)
--(axis cs:12716,0.677465503955137)
--(axis cs:11303,0.674831790290928)
--(axis cs:9890,0.673860494045464)
--(axis cs:8477,0.665700840051905)
--(axis cs:7064,0.658769356738999)
--(axis cs:5651,0.643390371038923)
--(axis cs:4238,0.623827336077357)
--(axis cs:2825,0.585207412684744)
--(axis cs:1412,0.498943088489866)
--cycle;

\addplot [semithick, forestgreen014459]
table {%
1412 0.501219449773231
2825 0.60081628384987
4238 0.649293550627226
5651 0.676518009760295
7064 0.695123606848366
8477 0.703996036718869
9890 0.70975828073285
11303 0.713495452974869
12716 0.715207154582762
14129 0.716540791578083
};
\addplot [semithick, blue015255]
table {%
1412 0.501219449773231
2825 0.600388324164404
4238 0.648820823422727
5651 0.677508183270358
7064 0.695432128785387
8477 0.704115439591185
9890 0.709892662489231
11303 0.714207024399212
12716 0.716053148996602
14129 0.716909008439086
};
\addplot [semithick, cyan0247255]
table {%
1412 0.500378468009189
2825 0.598855662592419
4238 0.651099986896569
5651 0.679966383565107
7064 0.7004332134003
8477 0.711654337655861
9890 0.72021831502832
11303 0.72579154609741
12716 0.72942907071196
14129 0.730752726814934
};
\addplot [semithick, darkviolet1820255]
table {%
1412 0.51145022135719
2825 0.607419656865374
4238 0.650686895091624
5651 0.67818995309841
7064 0.693421786829211
8477 0.70372720226979
9890 0.708290332328296
11303 0.711504912596572
12716 0.713231602651091
14129 0.714127323934301
};
\addplot [semithick, red]
table {%
1412 0.473263661563472
2825 0.580394322973318
4238 0.635639031384216
5651 0.666336844312841
7064 0.686465184143675
8477 0.699721571799993
9890 0.707832624813675
11303 0.712375779346021
12716 0.716923924392449
14129 0.718237645401
};
\addplot [semithick, yellow]
table {%
1412 0.493357115274804
2825 0.583060021751015
4238 0.621425938865169
5651 0.641769937735107
7064 0.656374782318257
8477 0.663474017498579
9890 0.670299679687012
11303 0.672588567860882
12716 0.675565983664597
14129 0.676746828111883
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={AlleNoiseAccuracy},
title={AlleNoise},
x grid style={darkgray176},
xmin=-706.45, xmax=14835.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={}
]
\path [draw=forestgreen014459, fill=forestgreen014459, opacity=0.1]
(axis cs:1412,0.451636785503853)
--(axis cs:1412,0.445902434208683)
--(axis cs:2825,0.529598618389308)
--(axis cs:4238,0.570352433864829)
--(axis cs:5651,0.592014649536678)
--(axis cs:7064,0.610391149585961)
--(axis cs:8477,0.621059413150788)
--(axis cs:9890,0.62780485982023)
--(axis cs:11303,0.631615808456088)
--(axis cs:12716,0.634877298692304)
--(axis cs:14129,0.63646545389824)
--(axis cs:14129,0.640985430804733)
--(axis cs:14129,0.640985430804733)
--(axis cs:12716,0.639887774350246)
--(axis cs:11303,0.636409446144257)
--(axis cs:9890,0.63209758492122)
--(axis cs:8477,0.623407663560679)
--(axis cs:7064,0.612669502547633)
--(axis cs:5651,0.597769290141751)
--(axis cs:4238,0.573792450669001)
--(axis cs:2825,0.533748608549719)
--(axis cs:1412,0.451636785503853)
--cycle;

\path [draw=blue015255, fill=blue015255, opacity=0.1]
(axis cs:1412,0.452665774349511)
--(axis cs:1412,0.446353656168768)
--(axis cs:2825,0.526205966327298)
--(axis cs:4238,0.566795077881633)
--(axis cs:5651,0.590400805773929)
--(axis cs:7064,0.60585438659117)
--(axis cs:8477,0.617578752165281)
--(axis cs:9890,0.623858800143801)
--(axis cs:11303,0.6302448842151)
--(axis cs:12716,0.632668818877961)
--(axis cs:14129,0.634610156815731)
--(axis cs:14129,0.640298895003922)
--(axis cs:14129,0.640298895003922)
--(axis cs:12716,0.638273712649874)
--(axis cs:11303,0.63559317146362)
--(axis cs:9890,0.630435639341739)
--(axis cs:8477,0.623588060546237)
--(axis cs:7064,0.613264842872581)
--(axis cs:5651,0.597086561428364)
--(axis cs:4238,0.571417939888873)
--(axis cs:2825,0.5357982838163)
--(axis cs:1412,0.452665774349511)
--cycle;

\path [draw=cyan0247255, fill=cyan0247255, opacity=0.1]
(axis cs:1412,0.451492298003508)
--(axis cs:1412,0.446342092589072)
--(axis cs:2825,0.527367751081556)
--(axis cs:4238,0.566724842268756)
--(axis cs:5651,0.592550810905557)
--(axis cs:7064,0.607944249644329)
--(axis cs:8477,0.619870389592701)
--(axis cs:9890,0.62406891716057)
--(axis cs:11303,0.630458937050032)
--(axis cs:12716,0.633217378817962)
--(axis cs:14129,0.635268106352438)
--(axis cs:14129,0.641000572359155)
--(axis cs:14129,0.641000572359155)
--(axis cs:12716,0.638996434284566)
--(axis cs:11303,0.636879163995952)
--(axis cs:9890,0.630833077581352)
--(axis cs:8477,0.623813940429757)
--(axis cs:7064,0.611014524553235)
--(axis cs:5651,0.594729954181132)
--(axis cs:4238,0.571213285774316)
--(axis cs:2825,0.529800629486186)
--(axis cs:1412,0.451492298003508)
--cycle;

\path [draw=darkviolet1820255, fill=darkviolet1820255, opacity=0.1]
(axis cs:1412,0.46273732250801)
--(axis cs:1412,0.454277353402781)
--(axis cs:2825,0.532524448454802)
--(axis cs:4238,0.572310502045124)
--(axis cs:5651,0.592771285598632)
--(axis cs:7064,0.610117618615411)
--(axis cs:8477,0.617973132951719)
--(axis cs:9890,0.624886329433063)
--(axis cs:11303,0.629203414298997)
--(axis cs:12716,0.631873283031424)
--(axis cs:14129,0.632989855294452)
--(axis cs:14129,0.638895247841482)
--(axis cs:14129,0.638895247841482)
--(axis cs:12716,0.63763968459134)
--(axis cs:11303,0.634704557409084)
--(axis cs:9890,0.629332191424112)
--(axis cs:8477,0.624255624531776)
--(axis cs:7064,0.613800361944916)
--(axis cs:5651,0.597203281479755)
--(axis cs:4238,0.576072808717836)
--(axis cs:2825,0.535809846490601)
--(axis cs:1412,0.46273732250801)
--cycle;

\path [draw=lime025512, fill=lime025512, opacity=0.1]
(axis cs:0,0.640245889403347)
--(axis cs:0,0.635024342099213)
--(axis cs:0,0.640245889403347)
--(axis cs:0,0.640245889403347)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1412,0.419179111754563)
--(axis cs:1412,0.409911220118292)
--(axis cs:2825,0.49902794306573)
--(axis cs:4238,0.543641491007837)
--(axis cs:5651,0.567593463847573)
--(axis cs:7064,0.58586052772205)
--(axis cs:8477,0.596704749182977)
--(axis cs:9890,0.604807181712341)
--(axis cs:11303,0.610423981295616)
--(axis cs:12716,0.612576403354081)
--(axis cs:14129,0.614091597491405)
--(axis cs:14129,0.61906023897212)
--(axis cs:14129,0.61906023897212)
--(axis cs:12716,0.617507616405447)
--(axis cs:11303,0.613868798265306)
--(axis cs:9890,0.609320936440507)
--(axis cs:8477,0.600398644107868)
--(axis cs:7064,0.588138746025809)
--(axis cs:5651,0.57125188671888)
--(axis cs:4238,0.546445479945973)
--(axis cs:2825,0.505893416333739)
--(axis cs:1412,0.419179111754563)
--cycle;

\path [draw=yellow, fill=yellow, opacity=0.1]
(axis cs:1412,0.446196714439249)
--(axis cs:1412,0.44013592640687)
--(axis cs:2825,0.509264096640247)
--(axis cs:4238,0.539711081558171)
--(axis cs:5651,0.557114714524484)
--(axis cs:7064,0.568858835737872)
--(axis cs:8477,0.577951508686144)
--(axis cs:9890,0.581973671941517)
--(axis cs:11303,0.587092972516231)
--(axis cs:12716,0.588962060449004)
--(axis cs:14129,0.590418630221579)
--(axis cs:14129,0.594575399303329)
--(axis cs:14129,0.594575399303329)
--(axis cs:12716,0.593856232056419)
--(axis cs:11303,0.590979242471035)
--(axis cs:9890,0.586643971707674)
--(axis cs:8477,0.580882707659318)
--(axis cs:7064,0.571649138729755)
--(axis cs:5651,0.559652712694926)
--(axis cs:4238,0.542936200632521)
--(axis cs:2825,0.512348690425973)
--(axis cs:1412,0.446196714439249)
--cycle;

\addplot [semithick, forestgreen014459]
table {%
1412 0.448769609856268
2825 0.531673613469513
4238 0.572072442266915
5651 0.594891969839215
7064 0.611530326066797
8477 0.622233538355733
9890 0.629951222370725
11303 0.634012627300173
12716 0.637382536521275
14129 0.638725442351486
};
\addplot [semithick, blue015255]
table {%
1412 0.449509715259139
2825 0.531002125071799
4238 0.569106508885253
5651 0.593743683601147
7064 0.609559614731875
8477 0.620583406355759
9890 0.62714721974277
11303 0.63291902783936
12716 0.635471265763918
14129 0.637454525909827
};
\addplot [semithick, cyan0247255]
table {%
1412 0.44891719529629
2825 0.528584190283871
4238 0.568969064021536
5651 0.593640382543345
7064 0.609479387098782
8477 0.621842165011229
9890 0.627450997370961
11303 0.633669050522992
12716 0.636106906551264
14129 0.638134339355796
};
\addplot [semithick, darkviolet1820255]
table {%
1412 0.458507337955395
2825 0.534167147472701
4238 0.57419165538148
5651 0.594987283539193
7064 0.611958990280164
8477 0.621114378741748
9890 0.627109260428588
11303 0.63195398585404
12716 0.634756483811382
14129 0.635942551567967
};
\addplot [semithick, lime025512]
table {%
0 0.63763511575128
};
\addplot [semithick, red]
table {%
1412 0.414545165936428
2825 0.502460679699734
4238 0.545043485476905
5651 0.569422675283226
7064 0.58699963687393
8477 0.598551696645423
9890 0.607064059076424
11303 0.612146389780461
12716 0.615042009879764
14129 0.616575918231762
};
\addplot [semithick, yellow]
table {%
1412 0.44316632042306
2825 0.51080639353311
4238 0.541323641095346
5651 0.558383713609705
7064 0.570253987233814
8477 0.579417108172731
9890 0.584308821824596
11303 0.589036107493633
12716 0.591409146252712
14129 0.592497014762454
};

\nextgroupplot[
tick align=outside,
tick pos=left,
% title={SymmetricMemorized},
x grid style={darkgray176},
xlabel={step},
xmin=-706.45, xmax=14835.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction memorized},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black}
]
\path [draw=forestgreen014459, fill=forestgreen014459, opacity=0.1]
(axis cs:1412,0.000400454234167755)
--(axis cs:1412,-6.87022497588754e-05)
--(axis cs:2825,-2.45080981605141e-05)
--(axis cs:4238,-2.45080981605141e-05)
--(axis cs:5651,-2.45060673742127e-05)
--(axis cs:7064,-2.45040327877727e-05)
--(axis cs:8477,-4.88327355663579e-05)
--(axis cs:9890,0)
--(axis cs:11303,-4.10108818015794e-05)
--(axis cs:12716,0)
--(axis cs:14129,-4.10108818015794e-05)
--(axis cs:14129,0.000107367882465139)
--(axis cs:14129,0.000107367882465139)
--(axis cs:12716,0)
--(axis cs:11303,0.000107367882465139)
--(axis cs:9890,0)
--(axis cs:8477,0.000247881724951078)
--(axis cs:7064,0.000157207027811893)
--(axis cs:5651,0.000157220072353653)
--(axis cs:4238,0.000157233109442954)
--(axis cs:2825,0.000157233109442954)
--(axis cs:1412,0.000400454234167755)
--cycle;

\path [draw=blue015255, fill=blue015255, opacity=0.1]
(axis cs:1412,0.000157233109442954)
--(axis cs:1412,-2.45080981605141e-05)
--(axis cs:2825,-4.88408361484604e-05)
--(axis cs:4238,-2.45080981605141e-05)
--(axis cs:5651,0)
--(axis cs:7064,-4.10108818015794e-05)
--(axis cs:8477,-4.8845690546046e-05)
--(axis cs:9890,-4.10108818015794e-05)
--(axis cs:11303,0)
--(axis cs:12716,0)
--(axis cs:14129,0)
--(axis cs:14129,0)
--(axis cs:14129,0)
--(axis cs:12716,0)
--(axis cs:11303,0)
--(axis cs:9890,0.000107367882465139)
--(axis cs:8477,0.000247905686233726)
--(axis cs:7064,0.000107367882465139)
--(axis cs:5651,0)
--(axis cs:4238,0.000157233109442954)
--(axis cs:2825,0.00024792284809446)
--(axis cs:1412,0.000157233109442954)
--cycle;

\path [draw=cyan0247255, fill=cyan0247255, opacity=0.1]
(axis cs:1412,0.000157233109442954)
--(axis cs:1412,-2.45080981605141e-05)
--(axis cs:2825,-4.10176863281818e-05)
--(axis cs:4238,-4.10040795322349e-05)
--(axis cs:5651,0)
--(axis cs:7064,8.67195553690671e-06)
--(axis cs:8477,-6.06903928751168e-06)
--(axis cs:9890,-2.45060673742127e-05)
--(axis cs:11303,0)
--(axis cs:12716,-4.10176863281818e-05)
--(axis cs:14129,-4.10176863281818e-05)
--(axis cs:14129,0.000107385696947062)
--(axis cs:14129,0.000107385696947062)
--(axis cs:12716,0.000107385696947062)
--(axis cs:11303,0)
--(axis cs:9890,0.000157220072353653)
--(axis cs:8477,0.000271486039291112)
--(axis cs:7064,0.000190388040150773)
--(axis cs:5651,0)
--(axis cs:4238,0.000107350073892795)
--(axis cs:2825,0.000107385696947062)
--(axis cs:1412,0.000157233109442954)
--cycle;

\path [draw=darkviolet1820255, fill=darkviolet1820255, opacity=0.1]
(axis cs:1412,0.000247938239256997)
--(axis cs:1412,-4.88562236586772e-05)
--(axis cs:2825,-2.45040327877727e-05)
--(axis cs:4238,-2.45080981605141e-05)
--(axis cs:5651,0)
--(axis cs:7064,0)
--(axis cs:8477,0)
--(axis cs:9890,0)
--(axis cs:11303,0)
--(axis cs:12716,0)
--(axis cs:14129,0)
--(axis cs:14129,0)
--(axis cs:14129,0)
--(axis cs:12716,0)
--(axis cs:11303,0)
--(axis cs:9890,0)
--(axis cs:8477,0)
--(axis cs:7064,0)
--(axis cs:5651,0)
--(axis cs:4238,0.000157233109442954)
--(axis cs:2825,0.000157207027811893)
--(axis cs:1412,0.000247938239256997)
--cycle;

\path [draw=lime025512, fill=lime025512, opacity=0.1]
(axis cs:0,0.000144502831376052)
--(axis cs:0,-3.8333830844492e-05)
--(axis cs:0,0.000144502831376052)
--(axis cs:0,0.000144502831376052)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1412,0.000178724331318756)
--(axis cs:1412,-1.28318296598564e-05)
--(axis cs:2825,-1.2832894847741e-05)
--(axis cs:4238,-1.2832894847741e-05)
--(axis cs:5651,0)
--(axis cs:7064,0)
--(axis cs:8477,0)
--(axis cs:9890,-4.10176863281818e-05)
--(axis cs:11303,-2.45080981605141e-05)
--(axis cs:12716,-4.10108818015794e-05)
--(axis cs:14129,-2.45080981605141e-05)
--(axis cs:14129,0.000157233109442954)
--(axis cs:14129,0.000157233109442954)
--(axis cs:12716,0.000107367882465139)
--(axis cs:11303,0.000157233109442954)
--(axis cs:9890,0.000107385696947062)
--(axis cs:8477,0)
--(axis cs:7064,0)
--(axis cs:5651,0)
--(axis cs:4238,0.000178739158950791)
--(axis cs:2825,0.000178739158950791)
--(axis cs:1412,0.000178724331318756)
--cycle;

\path [draw=yellow, fill=yellow, opacity=0.1]
(axis cs:1412,0.000349062708304012)
--(axis cs:1412,-8.36016757838124e-05)
--(axis cs:2825,-4.88537954271344e-05)
--(axis cs:4238,-8.20217636031588e-05)
--(axis cs:5651,-2.45080981605141e-05)
--(axis cs:7064,0)
--(axis cs:8477,-2.45060673742127e-05)
--(axis cs:9890,-2.45080981605141e-05)
--(axis cs:11303,0)
--(axis cs:12716,-4.10176863281818e-05)
--(axis cs:14129,-4.10176863281818e-05)
--(axis cs:14129,0.000107385696947062)
--(axis cs:14129,0.000107385696947062)
--(axis cs:12716,0.000107385696947062)
--(axis cs:11303,0)
--(axis cs:9890,0.000157233109442954)
--(axis cs:8477,0.000157220072353653)
--(axis cs:7064,0)
--(axis cs:5651,0.000157233109442954)
--(axis cs:4238,0.000214735764930279)
--(axis cs:2825,0.000247946817328454)
--(axis cs:1412,0.000349062708304012)
--cycle;

\addplot [semithick, forestgreen014459]
table {%
1412 0.00016587599220444
2825 6.636250564122e-05
4238 6.636250564122e-05
5651 6.635700248972e-05
7064 6.635149751206e-05
8477 9.952449469236e-05
9890 0
11303 3.317850033178e-05
12716 0
14129 3.317850033178e-05
};
\addplot [semithick, blue015255]
table {%
1412 6.636250564122e-05
2825 9.9541005973e-05
4238 6.636250564122e-05
5651 0
7064 3.317850033178e-05
8477 9.952999784384e-05
9890 3.317850033178e-05
11303 0
12716 0
14129 0
};
\addplot [semithick, cyan0247255]
table {%
1412 6.636250564122e-05
2825 3.318400530944e-05
4238 3.317299718028e-05
5651 0
7064 9.952999784384e-05
8477 0.0001327085000018
9890 6.635700248972e-05
11303 0
12716 3.318400530944e-05
14129 3.318400530944e-05
};
\addplot [semithick, darkviolet1820255]
table {%
1412 9.954100779916e-05
2825 6.635149751206e-05
4238 6.636250564122e-05
5651 0
7064 0
8477 0
9890 0
11303 0
12716 0
14129 0
};
\addplot [semithick, lime025512]
table {%
0 5.308450026578e-05
};
\addplot [semithick, red]
table {%
1412 8.294625082945e-05
2825 8.2953132051525e-05
4238 8.2953132051525e-05
5651 0
7064 0
8477 0
9890 3.318400530944e-05
11303 6.636250564122e-05
12716 3.317850033178e-05
14129 6.636250564122e-05
};
\addplot [semithick, yellow]
table {%
1412 0.0001327305162601
2825 9.954651095066e-05
4238 6.635700066356e-05
5651 6.636250564122e-05
7064 0
8477 6.635700248972e-05
9890 6.636250564122e-05
11303 0
12716 3.318400530944e-05
14129 3.318400530944e-05
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={PairflipMemorized},
x grid style={darkgray176},
xlabel={step},
xmin=776.15, xmax=14764.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={}
]
\path [draw=forestgreen014459, fill=forestgreen014459, opacity=0.1]
(axis cs:1412,0.000337866626830419)
--(axis cs:1412,6.02753771509405e-05)
--(axis cs:2825,-4.88432632713788e-05)
--(axis cs:4238,-8.20217636031588e-05)
--(axis cs:5651,-8.20217636031588e-05)
--(axis cs:7064,-0.000123032645404738)
--(axis cs:8477,-4.10108818015794e-05)
--(axis cs:9890,-4.10108818015794e-05)
--(axis cs:11303,-8.20217636031588e-05)
--(axis cs:12716,-8.20217636031588e-05)
--(axis cs:14129,-8.20217636031588e-05)
--(axis cs:14129,0.000214735764930279)
--(axis cs:14129,0.000214735764930279)
--(axis cs:12716,0.000214735764930279)
--(axis cs:11303,0.000214735764930279)
--(axis cs:9890,0.000107367882465139)
--(axis cs:8477,0.000107367882465139)
--(axis cs:7064,0.000322103647395418)
--(axis cs:5651,0.000214735764930279)
--(axis cs:4238,0.000214735764930279)
--(axis cs:2825,0.000247914265262059)
--(axis cs:1412,0.000337866626830419)
--cycle;

\path [draw=blue015255, fill=blue015255, opacity=0.1]
(axis cs:1412,0.000271509626166859)
--(axis cs:1412,-6.08162351261942e-06)
--(axis cs:2825,0)
--(axis cs:4238,4.85887887878912e-05)
--(axis cs:5651,-6.08162351261945e-06)
--(axis cs:7064,-2.45060646159827e-05)
--(axis cs:8477,-4.10108818015794e-05)
--(axis cs:9890,-4.10108818015794e-05)
--(axis cs:11303,-4.10108818015794e-05)
--(axis cs:12716,-4.10108818015794e-05)
--(axis cs:14129,-4.10108818015794e-05)
--(axis cs:14129,0.000107367882465139)
--(axis cs:14129,0.000107367882465139)
--(axis cs:12716,0.000107367882465139)
--(axis cs:11303,0.000107367882465139)
--(axis cs:9890,0.000107367882465139)
--(axis cs:8477,0.000107367882465139)
--(axis cs:7064,0.000157220065943103)
--(axis cs:5651,0.000271509626166859)
--(axis cs:4238,0.000283196214529909)
--(axis cs:2825,0.0003317850033178)
--(axis cs:1412,0.000271509626166859)
--cycle;

\path [draw=cyan0247255, fill=cyan0247255, opacity=0.1]
(axis cs:1412,0.000157220065943103)
--(axis cs:1412,-2.45060646159827e-05)
--(axis cs:2825,-1.7226357173277e-05)
--(axis cs:4238,-4.90121292319654e-05)
--(axis cs:5651,-4.90121292319654e-05)
--(axis cs:7064,-4.88432632713788e-05)
--(axis cs:8477,-6.08162351261942e-06)
--(axis cs:9890,-2.45060646159827e-05)
--(axis cs:11303,-4.88432632713788e-05)
--(axis cs:12716,-4.88432632713788e-05)
--(axis cs:14129,-4.88432632713788e-05)
--(axis cs:14129,0.000247914265262059)
--(axis cs:14129,0.000247914265262059)
--(axis cs:12716,0.000247914265262059)
--(axis cs:11303,0.000247914265262059)
--(axis cs:9890,0.000157220065943103)
--(axis cs:8477,0.000271509626166859)
--(axis cs:7064,0.000247914265262059)
--(axis cs:5651,0.000314440131886205)
--(axis cs:4238,0.000314440131886205)
--(axis cs:2825,0.000415368361154637)
--(axis cs:1412,0.000157220065943103)
--cycle;

\path [draw=darkviolet1820255, fill=darkviolet1820255, opacity=0.1]
(axis cs:1412,0.000106176563079144)
--(axis cs:1412,1.82170182120562e-05)
--(axis cs:2825,4.38843642866061e-05)
--(axis cs:4238,-2.28013599540204e-06)
--(axis cs:5651,3.25148914633857e-06)
--(axis cs:7064,-1.83124263589939e-05)
--(axis cs:8477,-1.53758922440569e-05)
--(axis cs:9890,-9.18786898278143e-06)
--(axis cs:11303,-9.18786898278143e-06)
--(axis cs:12716,-1.83124263589939e-05)
--(axis cs:14129,-9.18786898278143e-06)
--(axis cs:14129,5.89453014992614e-05)
--(axis cs:14129,5.89453014992614e-05)
--(axis cs:12716,9.29485751337139e-05)
--(axis cs:11303,5.89453014992614e-05)
--(axis cs:9890,5.89453014992614e-05)
--(axis cs:8477,4.02546085022969e-05)
--(axis cs:7064,9.29485751337139e-05)
--(axis cs:5651,7.13846596283814e-05)
--(axis cs:4238,0.000101795001028362)
--(axis cs:2825,0.000155145365779314)
--(axis cs:1412,0.000106176563079144)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1412,0.000216944512483669)
--(axis cs:1412,7.33071771957974e-05)
--(axis cs:2825,-9.62187699833591e-06)
--(axis cs:4238,-1.83757379655629e-05)
--(axis cs:5651,-1.83757379655629e-05)
--(axis cs:7064,-1.83124263589939e-05)
--(axis cs:8477,-1.83124263589939e-05)
--(axis cs:9890,-1.83124263589939e-05)
--(axis cs:11303,-2.28013599540204e-06)
--(axis cs:12716,-1.83124263589939e-05)
--(axis cs:14129,-1.3978409714615e-05)
--(axis cs:14129,0.000138371991005815)
--(axis cs:14129,0.000138371991005815)
--(axis cs:12716,9.29485751337139e-05)
--(axis cs:11303,0.000101795001028362)
--(axis cs:9890,9.29485751337139e-05)
--(axis cs:8477,9.29485751337139e-05)
--(axis cs:7064,9.29485751337139e-05)
--(axis cs:5651,0.000117890602998523)
--(axis cs:4238,0.000117890602998523)
--(axis cs:2825,0.000134015458289536)
--(axis cs:1412,0.000216944512483669)
--cycle;

\path [draw=yellow, fill=yellow, opacity=0.1]
(axis cs:1412,5.89453014992614e-05)
--(axis cs:1412,-9.18786898278143e-06)
--(axis cs:2825,1.82170182120562e-05)
--(axis cs:4238,0)
--(axis cs:5651,-2.28013599540204e-06)
--(axis cs:7064,-2.57627542214876e-05)
--(axis cs:8477,1.82170182120562e-05)
--(axis cs:9890,-1.3978409714615e-05)
--(axis cs:11303,5.18876173589291e-06)
--(axis cs:12716,2.2598580262838e-05)
--(axis cs:14129,6.50297829267715e-06)
--(axis cs:14129,0.000142769319256763)
--(axis cs:14129,0.000142769319256763)
--(axis cs:12716,0.000126673717286602)
--(axis cs:11303,0.000193840968330027)
--(axis cs:9890,0.000138371991005815)
--(axis cs:8477,0.000106176563079144)
--(axis cs:7064,0.000150156335512688)
--(axis cs:5651,0.000101795001028362)
--(axis cs:4238,0)
--(axis cs:2825,0.000106176563079144)
--(axis cs:1412,5.89453014992614e-05)
--cycle;

\addplot [semithick, forestgreen014459]
table {%
1412 0.00019907100199068
2825 9.953550099534e-05
4238 6.635700066356e-05
5651 6.635700066356e-05
7064 9.953550099534e-05
8477 3.317850033178e-05
9890 3.317850033178e-05
11303 6.635700066356e-05
12716 6.635700066356e-05
14129 6.635700066356e-05
};
\addplot [semithick, blue015255]
table {%
1412 0.00013271400132712
2825 0.0001658925016589
4238 0.0001658925016589
5651 0.00013271400132712
7064 6.635700066356e-05
8477 3.317850033178e-05
9890 3.317850033178e-05
11303 3.317850033178e-05
12716 3.317850033178e-05
14129 3.317850033178e-05
};
\addplot [semithick, cyan0247255]
table {%
1412 6.635700066356e-05
2825 0.00019907100199068
4238 0.00013271400132712
5651 0.00013271400132712
7064 9.953550099534e-05
8477 0.00013271400132712
9890 6.635700066356e-05
11303 9.953550099534e-05
12716 9.953550099534e-05
14129 9.953550099534e-05
};
\addplot [semithick, darkviolet1820255]
table {%
1412 6.21967906456e-05
2825 9.951486503296e-05
4238 4.975743251648e-05
5651 3.731807438736e-05
7064 3.731807438736e-05
8477 1.243935812912e-05
9890 2.487871625824e-05
11303 2.487871625824e-05
12716 3.731807438736e-05
14129 2.487871625824e-05
};
\addplot [semithick, red]
table {%
1412 0.000145125844839733
2825 6.21967906456e-05
4238 4.975743251648e-05
5651 4.975743251648e-05
7064 3.731807438736e-05
8477 3.731807438736e-05
9890 3.731807438736e-05
11303 4.975743251648e-05
12716 3.731807438736e-05
14129 6.21967906456e-05
};
\addplot [semithick, yellow]
table {%
1412 2.487871625824e-05
2825 6.21967906456e-05
4238 0
5651 4.975743251648e-05
7064 6.21967906456e-05
8477 6.21967906456e-05
9890 6.21967906456e-05
11303 9.951486503296e-05
12716 7.463614877472e-05
14129 7.463614877472e-05
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={MatrixflipMemorized},
x grid style={darkgray176},
xlabel={step},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={}
]

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={NestedMemorized},
name=nested_memorized,
x grid style={darkgray176},
xlabel={step},
xmin=776.15, xmax=14764.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={}
]
\path [draw=forestgreen014459, fill=forestgreen014459, opacity=0.1]
(axis cs:1412,0.0217278369598006)
--(axis cs:1412,0.0162310208189914)
--(axis cs:2825,0.0167505897728258)
--(axis cs:4238,0.0189752038033979)
--(axis cs:5651,0.0195967908643778)
--(axis cs:7064,0.0218436496242904)
--(axis cs:8477,0.0239521190308819)
--(axis cs:9890,0.0263937280767216)
--(axis cs:11303,0.0275019054091955)
--(axis cs:12716,0.0317236070001005)
--(axis cs:14129,0.0316354270229327)
--(axis cs:14129,0.0348587466738656)
--(axis cs:14129,0.0348587466738656)
--(axis cs:12716,0.0349033357478015)
--(axis cs:11303,0.0339489931077524)
--(axis cs:9890,0.0310088539119382)
--(axis cs:8477,0.0266153726007263)
--(axis cs:7064,0.0247420696489335)
--(axis cs:5651,0.0215473350657294)
--(axis cs:4238,0.0213724179196402)
--(axis cs:2825,0.0198146278626122)
--(axis cs:1412,0.0217278369598006)
--cycle;

\path [draw=blue015255, fill=blue015255, opacity=0.1]
(axis cs:1412,0.0217278369598006)
--(axis cs:1412,0.0162310208189914)
--(axis cs:2825,0.0161225361803575)
--(axis cs:4238,0.0193012634653193)
--(axis cs:5651,0.0205067050777827)
--(axis cs:7064,0.0216148726824848)
--(axis cs:8477,0.0238301108141362)
--(axis cs:9890,0.0264135065528692)
--(axis cs:11303,0.0276757957608057)
--(axis cs:12716,0.0292344920814192)
--(axis cs:14129,0.0315041386337166)
--(axis cs:14129,0.0359854781526777)
--(axis cs:14129,0.0359854781526777)
--(axis cs:12716,0.0365960015091902)
--(axis cs:11303,0.0331113896200875)
--(axis cs:9890,0.0321173976760436)
--(axis cs:8477,0.0284627949541884)
--(axis cs:7064,0.0243072655741482)
--(axis cs:5651,0.0228937130142602)
--(axis cs:4238,0.0221081032982018)
--(axis cs:2825,0.0199118364597273)
--(axis cs:1412,0.0217278369598006)
--cycle;

\path [draw=cyan0247255, fill=cyan0247255, opacity=0.1]
(axis cs:1412,0.0195719760951228)
--(axis cs:1412,0.0165949894367807)
--(axis cs:2825,0.0153723073744508)
--(axis cs:4238,0.0136540047860792)
--(axis cs:5651,0.0156022542142062)
--(axis cs:7064,0.0142474499393731)
--(axis cs:8477,0.0143843260391727)
--(axis cs:9890,0.0145842289074692)
--(axis cs:11303,0.0158253575344517)
--(axis cs:12716,0.0155596349427526)
--(axis cs:14129,0.015880880917748)
--(axis cs:14129,0.0184281326353968)
--(axis cs:14129,0.0184281326353968)
--(axis cs:12716,0.0176211994995584)
--(axis cs:11303,0.0177536079018855)
--(axis cs:9890,0.0173357014127255)
--(axis cs:8477,0.0179338673945118)
--(axis cs:7064,0.0169423551943268)
--(axis cs:5651,0.0179766341524437)
--(axis cs:4238,0.0172040263542581)
--(axis cs:2825,0.0181403230811334)
--(axis cs:1412,0.0195719760951228)
--cycle;

\path [draw=darkviolet1820255, fill=darkviolet1820255, opacity=0.1]
(axis cs:1412,0.0210549934568065)
--(axis cs:1412,0.0135856509602818)
--(axis cs:2825,0.0158099760967811)
--(axis cs:4238,0.0178658009046784)
--(axis cs:5651,0.0174088078558133)
--(axis cs:7064,0.0234971507847566)
--(axis cs:8477,0.0256564674483425)
--(axis cs:9890,0.0288540247552255)
--(axis cs:11303,0.030539615506807)
--(axis cs:12716,0.0333212083308564)
--(axis cs:14129,0.0337255409962021)
--(axis cs:14129,0.0386084451173816)
--(axis cs:14129,0.0386084451173816)
--(axis cs:12716,0.0376855056499922)
--(axis cs:11303,0.0352246532026027)
--(axis cs:9890,0.0321985335785454)
--(axis cs:8477,0.0302201127142062)
--(axis cs:7064,0.0268048577944207)
--(axis cs:5651,0.0241999381884473)
--(axis cs:4238,0.0223490737871666)
--(axis cs:2825,0.0192286671948696)
--(axis cs:1412,0.0210549934568065)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1412,0.0203713768097478)
--(axis cs:1412,0.0157292647513581)
--(axis cs:2825,0.0159168079583932)
--(axis cs:4238,0.0149218928106417)
--(axis cs:5651,0.0150203123924541)
--(axis cs:7064,0.0165183337166961)
--(axis cs:8477,0.0173992323419801)
--(axis cs:9890,0.0180319400599135)
--(axis cs:11303,0.0186233314514143)
--(axis cs:12716,0.0195807022209121)
--(axis cs:14129,0.0201302130661869)
--(axis cs:14129,0.023801149110807)
--(axis cs:14129,0.023801149110807)
--(axis cs:12716,0.0230897338140549)
--(axis cs:11303,0.0227199535603261)
--(axis cs:9890,0.0207232237467521)
--(axis cs:8477,0.0180377621428029)
--(axis cs:7064,0.0189188259174165)
--(axis cs:5651,0.0180941870691039)
--(axis cs:4238,0.0164007804637597)
--(axis cs:2825,0.0179938544016193)
--(axis cs:1412,0.0203713768097478)
--cycle;

\path [draw=yellow, fill=yellow, opacity=0.1]
(axis cs:1412,0.0236132018084307)
--(axis cs:1412,0.0172012530297784)
--(axis cs:2825,0.0160749057722674)
--(axis cs:4238,0.0170089126756517)
--(axis cs:5651,0.0220062227033706)
--(axis cs:7064,0.0224999848244651)
--(axis cs:8477,0.0243908655106622)
--(axis cs:9890,0.0258372082375305)
--(axis cs:11303,0.0293210285108383)
--(axis cs:12716,0.030719652228289)
--(axis cs:14129,0.028777692437155)
--(axis cs:14129,0.0331377601342144)
--(axis cs:14129,0.0331377601342144)
--(axis cs:12716,0.032105318071439)
--(axis cs:11303,0.0331722852350505)
--(axis cs:9890,0.0296878497418116)
--(axis cs:8477,0.0294751757024631)
--(axis cs:7064,0.0281584894078537)
--(axis cs:5651,0.0277673814205475)
--(axis cs:4238,0.0220355633967242)
--(axis cs:2825,0.0238546239077645)
--(axis cs:1412,0.0236132018084307)
--cycle;

\addplot [semithick, forestgreen014459]
table {%
1412 0.018979428889396
2825 0.018282608817719
4238 0.0201738108615191
5651 0.0205720629650536
7064 0.023292859636612
8477 0.0252837458158041
9890 0.0287012909943299
11303 0.030725449258474
12716 0.033313471373951
14129 0.0332470868483992
};
\addplot [semithick, blue015255]
table {%
1412 0.018979428889396
2825 0.0180171863200424
4238 0.0207046833817606
5651 0.0217002090460214
7064 0.0229610691283165
8477 0.0261464528841623
9890 0.0292654521144564
11303 0.0303935926904466
12716 0.0329152467953047
14129 0.0337448083931972
};
\addplot [semithick, cyan0247255]
table {%
1412 0.0180834827659518
2825 0.0167563152277921
4238 0.0154290155701686
5651 0.016789444183325
7064 0.0155949025668499
8477 0.0161590967168423
9890 0.0159599651600974
11303 0.0167894827181686
12716 0.0165904172211555
14129 0.0171545067765724
};
\addplot [semithick, darkviolet1820255]
table {%
1412 0.0173203222085441
2825 0.0175193216458254
4238 0.0201074373459225
5651 0.0208043730221303
7064 0.0251510042895886
8477 0.0279382900812744
9890 0.0305262791668855
11303 0.0328821343547049
12716 0.0355033569904243
14129 0.0361669930567919
};
\addplot [semithick, red]
table {%
1412 0.018050320780553
2825 0.0169553311800062
4238 0.0156613366372007
5651 0.016557249730779
7064 0.0177185798170563
8477 0.0177184972423915
9890 0.0193775819033328
11303 0.0206716425058702
12716 0.0213352180174835
14129 0.021965681088497
};
\addplot [semithick, yellow]
table {%
1412 0.0204072274191046
2825 0.0199647648400159
4238 0.019522238036188
5651 0.0248868020619591
7064 0.0253292371161594
8477 0.0269330206065626
9890 0.027762528989671
11303 0.0312466568729444
12716 0.031412485149864
14129 0.0309577262856847
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={AlleNoiseMemorized},
x grid style={darkgray176},
xlabel={step},
xmin=-706.45, xmax=14835.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0368772779273683, ymax=0.771716118275831,
ytick style={color=black},
yticklabels={}
]
\path [draw=forestgreen014459, fill=forestgreen014459, opacity=0.1]
(axis cs:1412,0.458038424623321)
--(axis cs:1412,0.448553119938094)
--(axis cs:2825,0.561671932857626)
--(axis cs:4238,0.613149568101193)
--(axis cs:5651,0.647358520550488)
--(axis cs:7064,0.664610927159072)
--(axis cs:8477,0.67844767235532)
--(axis cs:9890,0.688967509435783)
--(axis cs:11303,0.695859295313863)
--(axis cs:12716,0.69851501700875)
--(axis cs:14129,0.701625280767618)
--(axis cs:14129,0.711524095845398)
--(axis cs:14129,0.711524095845398)
--(axis cs:12716,0.710886060190323)
--(axis cs:11303,0.704506808282853)
--(axis cs:9890,0.696122649009314)
--(axis cs:8477,0.687292321709873)
--(axis cs:7064,0.67586001911839)
--(axis cs:5651,0.654041344949872)
--(axis cs:4238,0.626854669553137)
--(axis cs:2825,0.569439763460329)
--(axis cs:1412,0.458038424623321)
--cycle;

\path [draw=blue015255, fill=blue015255, opacity=0.1]
(axis cs:1412,0.454093935357286)
--(axis cs:1412,0.452678796140355)
--(axis cs:2825,0.564006332707984)
--(axis cs:4238,0.619225829164852)
--(axis cs:5651,0.638144632852188)
--(axis cs:7064,0.662687560417257)
--(axis cs:8477,0.679205303573167)
--(axis cs:9890,0.686806764874026)
--(axis cs:11303,0.694751792817768)
--(axis cs:12716,0.698830821288964)
--(axis cs:14129,0.700881632257707)
--(axis cs:14129,0.710306842168116)
--(axis cs:14129,0.710306842168116)
--(axis cs:12716,0.708212448739589)
--(axis cs:11303,0.703079938942348)
--(axis cs:9890,0.698065388776067)
--(axis cs:8477,0.691035681352954)
--(axis cs:7064,0.677083641431164)
--(axis cs:5651,0.655207999025713)
--(axis cs:4238,0.625134904997171)
--(axis cs:2825,0.572178313566)
--(axis cs:1412,0.454093935357286)
--cycle;

\path [draw=cyan0247255, fill=cyan0247255, opacity=0.1]
(axis cs:1412,0.452978484698725)
--(axis cs:1412,0.447837115939487)
--(axis cs:2825,0.558891690647766)
--(axis cs:4238,0.612796356133004)
--(axis cs:5651,0.642490708245243)
--(axis cs:7064,0.664548811838526)
--(axis cs:8477,0.676070551775162)
--(axis cs:9890,0.688969411601343)
--(axis cs:11303,0.694949683680431)
--(axis cs:12716,0.700095322312186)
--(axis cs:14129,0.700401214058971)
--(axis cs:14129,0.707202325129307)
--(axis cs:14129,0.707202325129307)
--(axis cs:12716,0.706264608964356)
--(axis cs:11303,0.702593805002348)
--(axis cs:9890,0.694675029006956)
--(axis cs:8477,0.687488997569106)
--(axis cs:7064,0.67194431943717)
--(axis cs:5651,0.649004431250846)
--(axis cs:4238,0.623046774658715)
--(axis cs:2825,0.57108092540434)
--(axis cs:1412,0.452978484698725)
--cycle;

\path [draw=darkviolet1820255, fill=darkviolet1820255, opacity=0.1]
(axis cs:1412,0.468018195896365)
--(axis cs:1412,0.460589056862998)
--(axis cs:2825,0.564581701284398)
--(axis cs:4238,0.619684087530309)
--(axis cs:5651,0.648619746717839)
--(axis cs:7064,0.668871014943747)
--(axis cs:8477,0.680833260015573)
--(axis cs:9890,0.691426500736171)
--(axis cs:11303,0.696263682488617)
--(axis cs:12716,0.698484371818154)
--(axis cs:14129,0.703206232362642)
--(axis cs:14129,0.703813349906967)
--(axis cs:14129,0.703813349906967)
--(axis cs:12716,0.703000947637017)
--(axis cs:11303,0.697854788684956)
--(axis cs:9890,0.693463996847676)
--(axis cs:8477,0.686883107995839)
--(axis cs:7064,0.673926271492096)
--(axis cs:5651,0.654755500735218)
--(axis cs:4238,0.623773197859666)
--(axis cs:2825,0.574127865910806)
--(axis cs:1412,0.468018195896365)
--cycle;

\path [draw=lime025512, fill=lime025512, opacity=0.1]
(axis cs:0,0.720339457143113)
--(axis cs:0,0.563452182983916)
--(axis cs:0,0.720339457143113)
--(axis cs:0,0.720339457143113)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1412,0.424069876417501)
--(axis cs:1412,0.408887951403309)
--(axis cs:2825,0.521477981005517)
--(axis cs:4238,0.571913442756438)
--(axis cs:5651,0.597987645224779)
--(axis cs:7064,0.623319685241067)
--(axis cs:8477,0.632647116797415)
--(axis cs:9890,0.643195272426801)
--(axis cs:11303,0.646802113972507)
--(axis cs:12716,0.651901402954395)
--(axis cs:14129,0.653390739053754)
--(axis cs:14129,0.661760903592036)
--(axis cs:14129,0.661760903592036)
--(axis cs:12716,0.659965618610887)
--(axis cs:11303,0.660177505033585)
--(axis cs:9890,0.649470020643677)
--(axis cs:8477,0.641179116094607)
--(axis cs:7064,0.627051745216096)
--(axis cs:5651,0.612772810143729)
--(axis cs:4238,0.580173710555925)
--(axis cs:2825,0.530992864382105)
--(axis cs:1412,0.424069876417501)
--cycle;

\path [draw=yellow, fill=yellow, opacity=0.1]
(axis cs:1412,0.457026628379225)
--(axis cs:1412,0.448527119890051)
--(axis cs:2825,0.542321104212177)
--(axis cs:4238,0.58435805595477)
--(axis cs:5651,0.609365442389065)
--(axis cs:7064,0.625066530368306)
--(axis cs:8477,0.639207161833346)
--(axis cs:9890,0.644586702026597)
--(axis cs:11303,0.650724507525866)
--(axis cs:12716,0.652979016128295)
--(axis cs:14129,0.654994088740748)
--(axis cs:14129,0.667225625158563)
--(axis cs:14129,0.667225625158563)
--(axis cs:12716,0.666212439288605)
--(axis cs:11303,0.66030499005447)
--(axis cs:9890,0.656624443239551)
--(axis cs:8477,0.647850821184027)
--(axis cs:7064,0.640843168559171)
--(axis cs:5651,0.62556268848511)
--(axis cs:4238,0.601441571510465)
--(axis cs:2825,0.549289409167958)
--(axis cs:1412,0.457026628379225)
--cycle;

\addplot [semithick, forestgreen014459]
table {%
1412 0.453295772280707
2825 0.565555848158977
4238 0.620002118827165
5651 0.65069993275018
7064 0.670235473138731
8477 0.682869997032596
9890 0.692545079222548
11303 0.700183051798358
12716 0.704700538599536
14129 0.706574688306508
};
\addplot [semithick, blue015255]
table {%
1412 0.45338636574882
2825 0.568092323136992
4238 0.622180367081012
5651 0.64667631593895
7064 0.66988560092421
8477 0.685120492463061
9890 0.692436076825046
11303 0.698915865880058
12716 0.703521635014276
14129 0.705594237212911
};
\addplot [semithick, cyan0247255]
table {%
1412 0.450407800319106
2825 0.564986308026053
4238 0.61792156539586
5651 0.645747569748044
7064 0.668246565637848
8477 0.681779774672134
9890 0.69182222030415
11303 0.698771744341389
12716 0.703179965638271
14129 0.703801769594139
};
\addplot [semithick, darkviolet1820255]
table {%
1412 0.464303626379681
2825 0.569354783597602
4238 0.621728642694988
5651 0.651687623726528
7064 0.671398643217922
8477 0.683858184005706
9890 0.692445248791923
11303 0.697059235586786
12716 0.700742659727585
14129 0.703509791134804
};
\addplot [semithick, lime025512]
table {%
0 0.641895820063515
};
\addplot [semithick, red]
table {%
1412 0.416478913910405
2825 0.526235422693811
4238 0.576043576656181
5651 0.605380227684254
7064 0.625185715228582
8477 0.636913116446011
9890 0.646332646535239
11303 0.653489809503046
12716 0.655933510782641
14129 0.657575821322895
};
\addplot [semithick, yellow]
table {%
1412 0.452776874134638
2825 0.545805256690068
4238 0.592899813732617
5651 0.617464065437087
7064 0.632954849463738
8477 0.643528991508686
9890 0.650605572633074
11303 0.655514748790168
12716 0.65959572770845
14129 0.661109856949655
};
\end{groupplot}
\input{plot_nest15_memorized}
\end{tikzpicture}


